Fractional Quantum Hall Effect, Cranked Harmonic Oscillator, and Classical Periodic Orbits

A two-dimensional harmonic oscillator, when rotated by the oscillator frequency, generates Landau-like levels. A further cranking results in condensates and gaps resembling the fractional quantum Hall effect. For a filling fraction $\nu=p/q$, with $q$ odd, the model predicts that the gap is proportional to $\sqrt{n_{e}/pq}$, where $n_{e}$ is the electron density of the sample. This agrees well with recent experimental data. Qualitative arguments for the success of the model are given.

==> (inline-ps-0) <==
%!PS-Adobe-2.0
%!
initmatrix
72 300 div dup scale
1 setlinejoin 1 setlinecap 80 600 translate
/Helvetica findfont 55 scalefont setfont /B { stroke newpath } def /F { moveto
0 setlinecap} def
/L { lineto } def /M { moveto } def
/P { moveto 0 1 rlineto stroke } def
/T { 1 setlinecap show } def
errordict /nocurrentpoint { pop 0 0 M currentpoint } put
currentpoint stroke [] 0 setdash M
currentpoint stroke M 3 0.5 add setlinewidth
currentpoint stroke M 3 0.5 add setlinewidth
currentpoint stroke [] 0 setdash M
364 401 M 2261 401 L
364 401 M 364 437 L
554 401 M 554 437 L
743 401 M 743 437 L
933 401 M 933 437 L
1123 401 M 1123 437 L
1312 401 M 1312 473 L
1502 401 M 1502 437 L
1692 401 M 1692 437 L
1881 401 M 1881 437 L
2071 401 M 2071 437 L
2261 401 M 2261 437 L
1279 293 M 1309 333 M 1299 330 L
1292 320 L
1289 303 L
1289 293 L
1292 276 L
1299 266 L
1309 263 L
1316 263 L
1326 266 L
1333 276 L
1336 293 L
1336 303 L
1333 320 L
1326 330 L
1316 333 L
1309 333 L
1302 330 L
1299 326 L
1295 320 L
1292 303 L
1292 293 L
1295 276 L
1299 269 L
1302 266 L
1309 263 L
1316 263 M 1322 266 L
1326 269 L
1329 276 L
1333 293 L
1333 303 L
1329 320 L
1326 326 L
1322 330 L
1316 333 L
364 1823 M 2261 1823 L
364 1823 M 364 1787 L
554 1823 M 554 1787 L
743 1823 M 743 1787 L
933 1823 M 933 1787 L
1123 1823 M 1123 1787 L
1312 1823 M 1312 1751 L
1502 1823 M 1502 1787 L
1692 1823 M 1692 1787 L
1881 1823 M 1881 1787 L
2071 1823 M 2071 1787 L
2261 1823 M 2261 1787 L
364 401 M 364 1823 L
364 401 M 436 401 L
364 685 M 436 685 L
364 970 M 436 970 L
364 1254 M 436 1254 L
364 1539 M 436 1539 L
364 1823 M 436 1823 L
243 401 M 273 441 M 263 438 L
256 428 L
253 411 L
253 401 L
256 384 L
263 374 L
273 370 L
280 370 L
290 374 L
297 384 L
300 401 L
300 411 L
297 428 L
290 438 L
280 441 L
273 441 L
266 438 L
263 434 L
260 428 L
256 411 L
256 401 L
260 384 L
263 377 L
266 374 L
273 370 L
280 370 M 287 374 L
290 377 L
293 384 L
297 401 L
297 411 L
293 428 L
290 434 L
287 438 L
280 441 L
243 685 M 263 712 M 270 715 L
280 726 L
280 655 L
277 722 M 277 655 L
263 655 M 293 655 L
243 970 M 256 997 M 260 993 L
256 990 L
253 993 L
253 997 L
256 1003 L
260 1007 L
270 1010 L
283 1010 L
293 1007 L
297 1003 L
300 997 L
300 990 L
297 983 L
287 976 L
270 970 L
263 966 L
256 959 L
253 949 L
253 939 L
283 1010 M 290 1007 L
293 1003 L
297 997 L
297 990 L
293 983 L
283 976 L
270 970 L
253 946 M 256 949 L
263 949 L
280 943 L
290 943 L
297 946 L
300 949 L
263 949 M 280 939 L
293 939 L
297 943 L
300 949 L
300 956 L
243 1254 M 256 1281 M 260 1278 L
256 1274 L
253 1278 L
253 1281 L
256 1288 L
260 1291 L
270 1294 L
283 1294 L
293 1291 L
297 1284 L
297 1274 L
293 1267 L
283 1264 L
273 1264 L
283 1294 M 290 1291 L
293 1284 L
293 1274 L
290 1267 L
283 1264 L
290 1261 L
297 1254 L
300 1247 L
300 1237 L
297 1230 L
293 1227 L
283 1224 L
270 1224 L
260 1227 L
256 1230 L
253 1237 L
253 1240 L
256 1244 L
260 1240 L
256 1237 L
293 1257 M 297 1247 L
297 1237 L
293 1230 L
290 1227 L
283 1224 L
243 1538 M 283 1572 M 283 1508 L
287 1579 M 287 1508 L
287 1579 M 250 1528 L
303 1528 L
273 1508 M 297 1508 L
243 1823 M 260 1863 M 253 1830 L
260 1836 L
270 1840 L
280 1840 L
290 1836 L
297 1830 L
300 1819 L
300 1813 L
297 1803 L
290 1796 L
280 1793 L
270 1793 L
260 1796 L
256 1799 L
253 1806 L
253 1809 L
256 1813 L
260 1809 L
256 1806 L
280 1840 M 287 1836 L
293 1830 L
297 1819 L
297 1813 L
293 1803 L
287 1796 L
280 1793 L
260 1863 M 293 1863 L
260 1860 M 276 1860 L
293 1863 L
2261 401 M 2261 1823 L
2261 401 M 2189 401 L
2261 685 M 2189 685 L
2261 970 M 2189 970 L
2261 1254 M 2189 1254 L
2261 1539 M 2189 1539 L
2261 1823 M 2189 1823 L
currentpoint stroke [] 0 setdash M
currentpoint stroke [] 0 setdash M
currentpoint stroke M 0 0.5 add setlinewidth
364 685 M 2261 685 L
364 970 M 2261 401 L
364 970 M 2261 1539 L
364 1254 M 1787 401 L
364 1254 M 2261 1254 L
364 1254 M 1312 1823 L
364 1539 M 1628 401 L
364 1539 M 2261 970 L
364 1539 M 1312 1823 L
364 1539 M 680 1823 L
364 1823 M 1549 401 L
364 1823 M 2261 685 L
364 1823 M 2261 1823 L
364 1823 M 554 1823 M 1502 401 L
680 1823 M 2261 401 L
1312 1823 M 2261 1539 L
680 1823 M 1470 401 L
838 1823 M 2024 401 L
1312 1823 M 2261 1254 L
771 1823 M 1448 401 L
933 1823 M 1881 401 L
1312 1823 M 2261 970 L
838 1823 M 1431 401 L
996 1823 M 1787 401 L
1312 1823 M 2261 685 L
891 1823 M 1418 401 L
1041 1823 M 1719 401 L
1312 1823 M 2261 401 L
1944 1823 M 2261 1539 L
933 1823 M 1407 401 L
1075 1823 M 1668 401 L
1312 1823 M 2103 401 L
1787 1823 M 2261 1254 L
968 1823 M 1399 401 L
1102 1823 M 1628 401 L
1312 1823 M 1990 401 L
1692 1823 M 2261 970 L
996 1823 M 1391 401 L
1123 1823 M 1597 401 L
1312 1823 M 1905 401 L
1628 1823 M 2261 685 L
1021 1823 M 1385 401 L
1140 1823 M 1571 401 L
1312 1823 M 1839 401 L
1583 1823 M 2261 401 L
2071 1823 M 2261 1539 L
1041 1823 M 1380 401 L
1154 1823 M 1549 401 L
1312 1823 M 1787 401 L
1549 1823 M 2142 401 L
1944 1823 M 2261 1254 L
1060 1823 M 1376 401 L
1167 1823 M 1531 401 L
1312 1823 M 1743 401 L
1523 1823 M 2050 401 L
1854 1823 M 2261 970 L
1075 1823 M 1372 401 L
1177 1823 M 1516 401 L
1312 1823 M 1707 401 L
1502 1823 M 1976 401 L
1787 1823 M 2261 685 L
1089 1823 M 1368 401 L
1186 1823 M 1502 401 L
1312 1823 M 1677 401 L
1485 1823 M 1916 401 L
1734 1823 M 2261 401 L
2125 1823 M 2261 1539 L
1102 1823 M 1365 401 L
1194 1823 M 1490 401 L
1312 1823 M 1651 401 L
1470 1823 M 1866 401 L
1692 1823 M 2166 401 L
2024 1823 M 2261 1254 L
1113 1823 M 1362 401 L
1201 1823 M 1480 401 L
1312 1823 M 1628 401 L
1458 1823 M 1823 401 L
1657 1823 M 2088 401 L
1944 1823 M 2261 970 L
currentpoint stroke M
1123 1823 M 1360 401 L
1207 1823 M 1470 401 L
1312 1823 M 1609 401 L
1448 1823 M 1787 401 L
1628 1823 M 2024 401 L
1881 1823 M 2261 685 L
1132 1823 M 1358 401 L
1213 1823 M 1462 401 L
1312 1823 M 1591 401 L
1439 1823 M 1755 401 L
1604 1823 M 1969 401 L
1830 1823 M 2261 401 L
2155 1823 M 2261 1539 L
1140 1823 M 1355 401 L
1218 1823 M 1455 401 L
1312 1823 M 1576 401 L
1431 1823 M 1727 401 L
1583 1823 M 1922 401 L
1787 1823 M 2182 401 L
2071 1823 M 2261 1254 L
1147 1823 M 1354 401 L
1222 1823 M 1448 401 L
1312 1823 M 1562 401 L
1424 1823 M 1703 401 L
1565 1823 M 1881 401 L
1750 1823 M 2115 401 L
2002 1823 M 2261 970 L
1154 1823 M 1352 401 L
1226 1823 M 1442 401 L
1312 1823 M 1549 401 L
1418 1823 M 1681 401 L
1549 1823 M 1846 401 L
1719 1823 M 2057 401 L
1944 1823 M 2261 685 L
1161 1823 M 1350 401 L
1230 1823 M 1436 401 L
1312 1823 M 1538 401 L
1412 1823 M 1662 401 L
1535 1823 M 1814 401 L
1692 1823 M 2008 401 L
1896 1823 M 2261 401 L
2174 1823 M 2261 1539 L
1167 1823 M 1349 401 L
1233 1823 M 1431 401 L
1312 1823 M 1528 401 L
1407 1823 M 1644 401 L
1523 1823 M 1787 401 L
1668 1823 M 1964 401 L
1854 1823 M 2193 401 L
2103 1823 M 2261 1254 L
1172 1823 M 1347 401 L
1237 1823 M 1426 401 L
1312 1823 M 1519 401 L
1403 1823 M 1628 401 L
1512 1823 M 1761 401 L
1647 1823 M 1926 401 L
1818 1823 M 2134 401 L
2042 1823 M 2261 970 L
1177 1823 M 1346 401 L
1239 1823 M 1422 401 L
1312 1823 M 1510 401 L
1399 1823 M 1614 401 L
1502 1823 M 1739 401 L
1628 1823 M 1892 401 L
1787 1823 M 2083 401 L
1990 1823 M 2261 685 L
1182 1823 M 1345 401 L
1242 1823 M 1418 401 L
1312 1823 M 1502 401 L
1395 1823 M 1601 401 L
1493 1823 M 1719 401 L
1612 1823 M 1861 401 L
1759 1823 M 2037 401 L
1944 1823 M 2261 401 L
2188 1823 M 2261 1539 L
1186 1823 M 1344 401 L
1245 1823 M 1414 401 L
1312 1823 M 1495 401 L
1391 1823 M 1589 401 L
1485 1823 M 1700 401 L
1597 1823 M 1834 401 L
1734 1823 M 1997 401 L
1905 1823 M 2201 401 L
2125 1823 M 2261 1254 L
364 1254 M 1312 1823 L
364 1539 M 1312 1823 L
364 1539 M 680 1823 L
364 1823 M 2071 1823 M 2261 1539 L
2125 1823 M 2261 1539 L
2024 1823 M 2261 1254 L
2155 1823 M 2261 1539 L
2071 1823 M 2261 1254 L
2002 1823 M 2261 970 L
2174 1823 M 2261 1539 L
2103 1823 M 2261 1254 L
2042 1823 M 2261 970 L
1990 1823 M 2261 685 L
2188 1823 M 2261 1539 L
2125 1823 M 2261 1254 L
2071 1823 M 2261 970 L
2024 1823 M 2261 685 L
1982 1823 M 2261 401 L
2197 1823 M 2261 1539 L
2142 1823 M 2261 1254 L
2093 1823 M 2261 970 L
2050 1823 M 2261 685 L
2011 1823 M 2261 401 L
2205 1823 M 2261 1539 L
1976 1823 M 2213 401 L
2155 1823 M 2261 1254 L
2111 1823 M 2261 970 L
2071 1823 M 2261 685 L
currentpoint stroke M 3 0.5 add setlinewidth
724 638 M currentpoint stroke [] 0 setdash M
732 669 M 721 615 L
734 669 M 723 615 L
724 669 M 734 669 L
713 615 M 731 615 L
763 646 M 809 646 L
763 630 M 809 630 L
842 669 M 835 666 L
830 659 L
827 646 L
827 638 L
830 625 L
835 618 L
842 615 L
848 615 L
855 618 L
860 625 L
863 638 L
863 646 L
860 659 L
855 666 L
848 669 L
842 669 L
837 666 L
835 664 L
832 659 L
830 646 L
830 638 L
832 625 L
835 620 L
837 618 L
842 615 L
848 615 M 853 618 L
855 620 L
858 625 L
860 638 L
860 646 L
858 659 L
855 664 L
853 666 L
848 669 L
currentpoint stroke [] 0 setdash M
762 756 M currentpoint stroke [] 0 setdash M
773 756 M 819 756 L
845 777 M 850 779 L
857 787 L
857 733 L
855 784 M 855 733 L
845 733 M 868 733 L
currentpoint stroke [] 0 setdash M
787 873 M currentpoint stroke [] 0 setdash M
797 873 M 843 873 L
864 893 M 867 891 L
864 888 L
861 891 L
861 893 L
864 898 L
867 901 L
874 904 L
885 904 L
892 901 L
895 898 L
897 893 L
897 888 L
895 883 L
887 878 L
874 873 L
869 870 L
864 865 L
861 857 L
861 850 L
885 904 M 890 901 L
892 898 L
895 893 L
895 888 L
892 883 L
885 878 L
874 873 L
861 855 M 864 857 L
869 857 L
882 852 L
890 852 L
895 855 L
897 857 L
869 857 M 882 850 L
892 850 L
895 852 L
897 857 L
897 863 L
currentpoint stroke [] 0 setdash M
838 970 M currentpoint stroke [] 0 setdash M
849 970 M 895 970 L
915 990 M 918 988 L
915 985 L
913 988 L
913 990 L
915 995 L
918 998 L
926 1000 L
936 1000 L
944 998 L
946 993 L
946 985 L
944 980 L
936 977 L
928 977 L
936 1000 M 941 998 L
944 993 L
944 985 L
941 980 L
936 977 L
941 975 L
946 970 L
949 964 L
949 957 L
946 952 L
944 949 L
936 946 L
926 946 L
918 949 L
915 952 L
913 957 L
913 959 L
915 962 L
918 959 L
915 957 L
944 972 M 946 964 L
946 957 L
944 952 L
941 949 L
936 946 L
currentpoint stroke [] 0 setdash M
897 1041 M currentpoint stroke [] 0 setdash M
907 1041 M 954 1041 L
995 1066 M 995 1018 L
997 1071 M 997 1018 L
997 1071 M 969 1033 L
1010 1033 L
987 1018 M 1005 1018 L
currentpoint stroke [] 0 setdash M
971 1092 M currentpoint stroke [] 0 setdash M
981 1092 M 1027 1092 L
1051 1123 M 1045 1097 L
1051 1102 L
1058 1105 L
1066 1105 L
1074 1102 L
1079 1097 L
1081 1089 L
1081 1084 L
1079 1076 L
1074 1071 L
1066 1069 L
1058 1069 L
1051 1071 L
1048 1074 L
1045 1079 L
1045 1082 L
1048 1084 L
1051 1082 L
1048 1079 L
1066 1105 M 1071 1102 L
1076 1097 L
1079 1089 L
1079 1084 L
1076 1076 L
1071 1071 L
1066 1069 L
1051 1123 M 1076 1123 L
1051 1120 M 1063 1120 L
1076 1123 L
currentpoint stroke [] 0 setdash M
currentpoint stroke M 3 0.5 add setlinewidth
currentpoint stroke [] 0 setdash M
1686 378 M 1692 387 L
1698 378 L
1677 369 M 1692 384 L
1706 369 L
1692 384 M 1692 335 L
currentpoint stroke [] 0 setdash M
currentpoint stroke [] 0 setdash M
1682 321 M 1688 324 L
1697 333 L
1697 272 L
1694 330 M 1694 272 L
1682 272 M 1708 272 L
currentpoint stroke [] 0 setdash M
currentpoint stroke [] 0 setdash M
1673 258 M 1725 258 L
currentpoint stroke [] 0 setdash M
currentpoint stroke [] 0 setdash M
1680 245 M 1674 216 L
1680 222 L
1688 224 L
1697 224 L
1706 222 L
1711 216 L
1714 207 L
1714 201 L
1711 193 L
1706 187 L
1697 184 L
1688 184 L
1680 187 L
1677 190 L
1674 196 L
1674 198 L
1677 201 L
currentpoint stroke M
1680 198 L
1677 196 L
1697 224 M 1703 222 L
1708 216 L
1711 207 L
1711 201 L
1708 193 L
1703 187 L
1697 184 L
1680 245 M 1708 245 L
1680 242 M 1694 242 L
1708 245 L
currentpoint stroke [] 0 setdash M
currentpoint stroke [] 0 setdash M
1938 375 M 1944 384 L
1950 375 L
1930 367 M 1944 381 L
1959 367 L
1944 381 M 1944 332 L
currentpoint stroke [] 0 setdash M
currentpoint stroke [] 0 setdash M
1935 321 M 1940 324 L
1949 333 L
1949 272 L
1946 330 M 1946 272 L
1935 272 M 1961 272 L
currentpoint stroke [] 0 setdash M
currentpoint stroke [] 0 setdash M
1925 258 M 1977 258 L
currentpoint stroke [] 0 setdash M
currentpoint stroke [] 0 setdash M
1929 233 M 1932 230 L
1929 227 L
1926 230 L
1926 233 L
1929 239 L
1932 242 L
1940 245 L
1952 245 L
1961 242 L
1964 236 L
1964 227 L
1961 222 L
1952 219 L
1943 219 L
1952 245 M 1958 242 L
1961 236 L
1961 227 L
1958 222 L
1952 219 L
1958 216 L
1964 210 L
1966 204 L
1966 196 L
1964 190 L
1961 187 L
1952 184 L
1940 184 L
1932 187 L
1929 190 L
1926 196 L
1926 198 L
1929 201 L
1932 198 L
1929 196 L
1961 213 M 1964 204 L
1964 196 L
1961 190 L
1958 187 L
1952 184 L
currentpoint stroke [] 0 setdash M
currentpoint stroke [] 0 setdash M
2066 375 M 2071 384 L
2077 375 L
2057 367 M 2071 381 L
2086 367 L
2071 381 M 2071 332 L
currentpoint stroke [] 0 setdash M
currentpoint stroke [] 0 setdash M
2056 321 M 2059 318 L
2056 315 L
2053 318 L
2053 321 L
2056 327 L
2059 330 L
2067 333 L
2079 333 L
2088 330 L
2091 327 L
2094 321 L
2094 315 L
2091 310 L
2082 304 L
2067 298 L
2062 295 L
2056 290 L
2053 281 L
2053 272 L
2079 333 M 2085 330 L
2088 327 L
2091 321 L
2091 315 L
2088 310 L
2079 304 L
2067 298 L
2053 278 M 2056 281 L
2062 281 L
2076 275 L
2085 275 L
2091 278 L
2094 281 L
2062 281 M 2076 272 L
2088 272 L
2091 275 L
2094 281 L
2094 287 L
currentpoint stroke [] 0 setdash M
currentpoint stroke [] 0 setdash M
2052 258 M 2104 258 L
currentpoint stroke [] 0 setdash M
currentpoint stroke [] 0 setdash M
2059 245 M 2053 216 L
2059 222 L
2067 224 L
2076 224 L
2085 222 L
2091 216 L
2094 207 L
2094 201 L
2091 193 L
2085 187 L
2076 184 L
2067 184 L
2059 187 L
2056 190 L
2053 196 L
2053 198 L
2056 201 L
2059 198 L
2056 196 L
2076 224 M 2082 222 L
2088 216 L
2091 207 L
2091 201 L
2088 193 L
2082 187 L
2076 184 L
2059 245 M 2088 245 L
2059 242 M 2073 242 L
2088 245 L
currentpoint stroke [] 0 setdash M
currentpoint stroke [] 0 setdash M
1849 375 M 1854 384 L
1860 375 L
1840 367 M 1854 381 L
1869 367 L
1854 381 M 1854 332 L
currentpoint stroke [] 0 setdash M
currentpoint stroke [] 0 setdash M
1839 321 M 1842 318 L
1839 315 L
1836 318 L
1836 321 L
1839 327 L
1842 330 L
1851 333 L
1862 333 L
1871 330 L
1874 327 L
1877 321 L
1877 315 L
1874 310 L
1865 304 L
1851 298 L
1845 295 L
1839 290 L
1836 281 L
1836 272 L
1862 333 M 1868 330 L
1871 327 L
1874 321 L
1874 315 L
1871 310 L
1862 304 L
1851 298 L
1836 278 M 1839 281 L
1845 281 L
1859 275 L
1868 275 L
1874 278 L
1877 281 L
1845 281 M 1859 272 L
1871 272 L
1874 275 L
1877 281 L
1877 287 L
currentpoint stroke [] 0 setdash M
currentpoint stroke [] 0 setdash M
1835 258 M 1887 258 L
currentpoint stroke [] 0 setdash M
currentpoint stroke [] 0 setdash M
1836 245 M 1836 227 L
1836 233 M 1839 239 L
1845 245 L
1851 245 L
1865 236 L
1871 236 L
1874 239 L
1877 245 L
1839 239 M 1845 242 L
1851 242 L
1865 236 L
1877 245 M 1877 236 L
1874 227 L
1862 213 L
1859 207 L
1856 198 L
1856 184 L
1874 227 M 1859 213 L
1856 207 L
1854 198 L
1854 184 L
currentpoint stroke [] 0 setdash M
currentpoint stroke [] 0 setdash M
2120 375 M 2125 384 L
2131 375 L
2111 367 M 2125 381 L
2140 367 L
2125 381 M 2125 332 L
currentpoint stroke [] 0 setdash M
currentpoint stroke [] 0 setdash M
2110 321 M 2113 318 L
2110 315 L
2107 318 L
2107 321 L
2110 327 L
2113 330 L
2121 333 L
2133 333 L
2142 330 L
2145 324 L
2145 315 L
2142 310 L
2133 307 L
2124 307 L
2133 333 M 2139 330 L
2142 324 L
2142 315 L
2139 310 L
2133 307 L
2139 304 L
2145 298 L
2147 292 L
2147 284 L
2145 278 L
2142 275 L
2133 272 L
2121 272 L
2113 275 L
2110 278 L
2107 284 L
2107 287 L
2110 290 L
2113 287 L
2110 284 L
2142 301 M 2145 292 L
2145 284 L
2142 278 L
2139 275 L
2133 272 L
currentpoint stroke [] 0 setdash M
currentpoint stroke [] 0 setdash M
2106 258 M 2158 258 L
currentpoint stroke [] 0 setdash M
currentpoint stroke [] 0 setdash M
2107 245 M 2107 227 L
2107 233 M 2110 239 L
2116 245 L
2121 245 L
2136 236 L
2142 236 L
2145 239 L
2147 245 L
2110 239 M 2116 242 L
2121 242 L
2136 236 L
2147 245 M 2147 236 L
2145 227 L
2133 213 L
2130 207 L
2127 198 L
2127 184 L
2145 227 M 2130 213 L
2127 207 L
2124 198 L
2124 184 L
currentpoint stroke [] 0 setdash M
currentpoint stroke [] 0 setdash M
363 321 M 368 324 L
377 333 L
377 272 L
374 330 M 374 272 L
363 272 M 388 272 L
currentpoint stroke [] 0 setdash M
currentpoint stroke [] 0 setdash M
262 258 M 314 258 L
currentpoint stroke [] 0 setdash M
currentpoint stroke [] 0 setdash M
351 258 M 403 258 L
currentpoint stroke [] 0 setdash M
currentpoint stroke [] 0 setdash M
360 233 M 363 230 L
360 227 L
358 230 L
358 233 L
360 239 L
363 242 L
372 245 L
384 245 L
392 242 L
395 239 L
398 233 L
398 227 L
395 222 L
386 216 L
372 210 L
366 207 L
360 201 L
358 193 L
358 184 L
384 245 M 389 242 L
392 239 L
395 233 L
395 227 L
392 222 L
384 216 L
372 210 L
358 190 M 360 193 L
366 193 L
381 187 L
currentpoint stroke M
389 187 L
395 190 L
398 193 L
366 193 M 381 184 L
392 184 L
395 187 L
398 193 L
398 198 L
currentpoint stroke [] 0 setdash M
currentpoint stroke [] 0 setdash M
2259 321 M 2265 324 L
2273 333 L
2273 272 L
2270 330 M 2270 272 L
2259 272 M 2285 272 L
currentpoint stroke [] 0 setdash M
currentpoint stroke [] 0 setdash M
2247 258 M 2299 258 L
currentpoint stroke [] 0 setdash M
currentpoint stroke [] 0 setdash M
2257 233 M 2260 230 L
2257 227 L
2254 230 L
2254 233 L
2257 239 L
2260 242 L
2268 245 L
2280 245 L
2289 242 L
2292 239 L
2295 233 L
2295 227 L
2292 222 L
2283 216 L
2268 210 L
2263 207 L
2257 201 L
2254 193 L
2254 184 L
2280 245 M 2286 242 L
2289 239 L
2292 233 L
2292 227 L
2289 222 L
2280 216 L
2268 210 L
2254 190 M 2257 193 L
2263 193 L
2277 187 L
2286 187 L
2292 190 L
2295 193 L
2263 193 M 2277 184 L
2289 184 L
2292 187 L
2295 193 L
2295 198 L
currentpoint stroke [] 0 setdash M
currentpoint stroke [] 0 setdash M
140 691 M 152 682 L
140 674 L
127 703 M 148 682 L
127 661 L
77 682 M 148 682 L
currentpoint stroke [] 0 setdash M
currentpoint stroke [] 0 setdash M
28 906 M 119 906 L
28 910 M 119 910 L
54 936 M 88 936 L
28 893 M 28 962 L
54 962 L
28 958 L
71 910 M 71 936 L
119 893 M 119 962 L
93 962 L
119 958 L
108 988 M 145 988 L
108 991 M 145 991 L
116 991 M 111 996 L
108 1004 L
108 1009 L
111 1017 L
116 1019 L
145 1019 L
108 1009 M 111 1014 L
116 1017 L
145 1017 L
108 980 M 108 991 L
145 980 M 145 999 L
145 1009 M 145 1027 L
145 1045 M 142 1043 L
139 1045 L
142 1048 L
147 1048 L
152 1045 L
155 1043 L
90 1071 M 145 1071 L
90 1074 M 145 1074 L
90 1064 M 90 1074 L
145 1064 M 145 1082 L
currentpoint stroke [] 0 setdash M
currentpoint stroke [] 0 setdash M
26 1236 M 134 1175 L
26 1334 M 32 1327 L
42 1320 L
56 1314 L
73 1310 L
86 1310 L
103 1314 L
117 1320 L
127 1327 L
133 1334 L
32 1327 M 46 1320 L
56 1317 L
73 1314 L
86 1314 L
103 1317 L
113 1320 L
127 1327 L
39 1361 M 110 1361 L
39 1364 M 110 1364 L
79 1364 M 73 1371 L
69 1381 L
69 1388 L
73 1398 L
79 1401 L
110 1401 L
69 1388 M 73 1394 L
79 1398 L
110 1398 L
39 1351 M 39 1364 L
56 1351 M 56 1377 L
110 1351 M 110 1374 L
110 1388 M 110 1411 L
76 1431 M 69 1438 L
66 1448 L
63 1445 L
66 1438 L
76 1431 L
86 1428 L
96 1428 L
106 1431 L
110 1435 L
110 1442 L
106 1448 L
96 1455 L
86 1458 L
96 1428 M 103 1431 L
106 1435 L
106 1442 L
103 1448 L
96 1455 L
86 1455 M 96 1455 L
106 1458 L
110 1462 L
110 1468 L
106 1475 L
96 1482 L
86 1485 L
76 1485 L
66 1482 L
63 1479 L
66 1475 L
69 1482 L
76 1485 L
96 1455 M 103 1458 L
106 1462 L
106 1468 L
103 1475 L
96 1482 L
94 1530 M 100 1532 L
87 1532 L
94 1530 L
89 1526 L
87 1520 L
87 1516 L
89 1510 L
94 1505 L
98 1503 L
104 1501 L
114 1501 L
120 1503 L
124 1505 L
128 1510 L
130 1516 L
130 1520 L
128 1526 L
124 1530 L
120 1532 L
87 1516 M 89 1512 L
94 1508 L
98 1505 L
104 1503 L
114 1503 L
120 1505 L
124 1508 L
128 1512 L
130 1516 L
25 1605 M 133 1545 L
52 1625 M 56 1629 L
59 1625 L
56 1622 L
52 1622 L
46 1625 L
42 1629 L
39 1639 L
39 1652 L
42 1662 L
45 1666 L
52 1669 L
59 1669 L
66 1666 L
72 1656 L
79 1639 L
83 1632 L
89 1625 L
99 1622 L
109 1622 L
39 1652 M 42 1659 L
46 1662 L
52 1666 L
59 1666 L
66 1662 L
72 1652 L
79 1639 L
103 1622 M 99 1625 L
99 1632 L
106 1649 L
106 1659 L
103 1666 L
99 1669 L
99 1632 M 109 1649 L
109 1662 L
106 1666 L
99 1669 L
93 1669 L
25 1689 M 32 1696 L
42 1703 L
56 1710 L
72 1713 L
86 1713 L
103 1710 L
116 1703 L
126 1696 L
133 1689 L
32 1696 M 45 1703 L
56 1706 L
72 1710 L
86 1710 L
103 1706 L
113 1703 L
126 1696 L
currentpoint stroke [] 0 setdash M
currentpoint stroke [] 0 setdash M
1190 163 M 1190 170 L
1193 180 L
1200 183 L
1206 183 L
1213 180 L
1227 170 L
1233 166 L
1240 166 L
1247 170 L
1250 176 L
1190 170 M 1193 176 L
1200 180 L
1206 180 L
1213 176 L
1227 166 L
1233 163 L
1240 163 L
1247 166 L
1250 176 L
1250 183 L
currentpoint stroke [] 0 setdash M
currentpoint stroke [] 0 setdash M
1193 139 M 1200 146 L
1210 149 L
1206 153 L
1200 149 L
1193 139 L
1190 129 L
1190 119 L
1193 109 L
1196 106 L
1203 106 L
1210 109 L
1217 119 L
1220 129 L
1190 119 M 1193 112 L
1196 109 L
1203 109 L
1210 112 L
1217 119 L
1217 129 M 1217 119 L
1220 109 L
1223 106 L
1230 106 L
1237 109 L
1244 119 L
1247 129 L
1247 139 L
1244 149 L
1240 153 L
1237 149 L
1244 146 L
1247 139 L
1217 119 M 1220 112 L
1223 109 L
1230 109 L
1237 112 L
1244 119 L
1378 190 M 1318 82 L
1452 139 M 1459 146 L
1469 149 L
1466 153 L
currentpoint stroke M
1459 149 L
1452 139 L
1449 129 L
1449 119 L
1452 109 L
1456 106 L
1463 106 L
1469 109 L
1476 119 L
1479 129 L
1449 119 M 1452 112 L
1456 109 L
1463 109 L
1469 112 L
1476 119 L
1476 129 M 1476 119 L
1479 109 L
1483 106 L
1489 106 L
1496 109 L
1503 119 L
1506 129 L
1506 139 L
1503 149 L
1500 153 L
1496 149 L
1503 146 L
1506 139 L
1476 119 M 1479 112 L
1483 109 L
1489 109 L
1496 112 L
1503 119 L
1551 122 M 1553 116 L
1553 128 L
1551 122 L
1547 126 L
1541 128 L
1537 128 L
1531 126 L
1526 122 L
1524 118 L
1522 112 L
1522 102 L
1524 96 L
1526 92 L
1531 87 L
1537 85 L
1541 85 L
1547 87 L
1551 92 L
1553 96 L
1537 128 M 1533 126 L
1529 122 L
1526 118 L
1524 112 L
1524 102 L
1526 96 L
1529 92 L
1533 87 L
1537 85 L
currentpoint stroke [] 0 setdash M
showpage
%!
initmatrix
72 300 div dup scale
1 setlinejoin 1 setlinecap 80 600 translate
/Helvetica findfont 55 scalefont setfont /B { stroke newpath } def /F { moveto
0 setlinecap} def
/L { lineto } def /M { moveto } def
/P { moveto 0 1 rlineto stroke } def
/T { 1 setlinecap show } def
errordict /nocurrentpoint { pop 0 0 M currentpoint } put
currentpoint stroke [] 0 setdash M
currentpoint stroke M 1 0.5 add setlinewidth
currentpoint stroke M 3 0.5 add setlinewidth
currentpoint stroke [] 0 setdash M
364 415 M 2261 415 L
364 415 M 364 487 L
743 415 M 743 451 L
1123 415 M 1123 451 L
1502 415 M 1502 451 L
1881 415 M 1881 451 L
2261 415 M 2261 487 L
330 307 M 361 348 M 351 345 L
344 334 L
341 318 L
341 307 L
344 291 L
351 280 L
361 277 L
368 277 L
378 280 L
384 291 L
388 307 L
388 318 L
384 334 L
378 345 L
368 348 L
361 348 L
354 345 L
351 341 L
347 334 L
344 318 L
344 307 L
347 291 L
351 284 L
354 280 L
361 277 L
368 277 M 374 280 L
378 284 L
381 291 L
384 307 L
384 318 L
381 334 L
378 341 L
374 345 L
368 348 L
2176 307 M 2207 348 M 2197 345 L
2190 334 L
2186 318 L
2186 307 L
2190 291 L
2197 280 L
2207 277 L
2213 277 L
2223 280 L
2230 291 L
2234 307 L
2234 318 L
2230 334 L
2223 345 L
2213 348 L
2207 348 L
2200 345 L
2197 341 L
2193 334 L
2190 318 L
2190 307 L
2193 291 L
2197 284 L
2200 280 L
2207 277 L
2213 277 M 2220 280 L
2223 284 L
2227 291 L
2230 307 L
2230 318 L
2227 334 L
2223 341 L
2220 345 L
2213 348 L
2260 284 M 2257 280 L
2260 277 L
2264 280 L
2260 284 L
2294 348 M 2287 314 L
2294 321 L
2304 324 L
2314 324 L
2324 321 L
2331 314 L
2335 304 L
2335 297 L
2331 287 L
2324 280 L
2314 277 L
2304 277 L
2294 280 L
2291 284 L
2287 291 L
2287 294 L
2291 297 L
2294 294 L
2291 291 L
2314 324 M 2321 321 L
2328 314 L
2331 304 L
2331 297 L
2328 287 L
2321 280 L
2314 277 L
2294 348 M 2328 348 L
2294 345 M 2311 345 L
2328 348 L
364 2261 M 2261 2261 L
364 2261 M 364 2189 L
743 2261 M 743 2225 L
1123 2261 M 1123 2225 L
1502 2261 M 1502 2225 L
1881 2261 M 1881 2225 L
2261 2261 M 2261 2189 L
364 415 M 364 2261 L
364 583 M 436 583 L
364 919 M 436 919 L
364 1254 M 436 1254 L
364 1590 M 436 1590 L
364 1925 M 436 1925 L
364 2261 M 436 2261 L
243 583 M 273 623 M 263 620 L
256 610 L
253 593 L
253 583 L
256 566 L
263 556 L
273 553 L
280 553 L
290 556 L
297 566 L
300 583 L
300 593 L
297 610 L
290 620 L
280 623 L
273 623 L
266 620 L
263 617 L
260 610 L
256 593 L
256 583 L
260 566 L
263 559 L
266 556 L
273 553 L
280 553 M 287 556 L
290 559 L
293 566 L
297 583 L
297 593 L
293 610 L
290 617 L
287 620 L
280 623 L
243 919 M 263 945 M 270 949 L
280 959 L
280 888 L
276 956 M 276 888 L
263 888 M 293 888 L
243 1254 M 256 1281 M 260 1278 L
256 1274 L
253 1278 L
253 1281 L
256 1288 L
260 1291 L
270 1294 L
283 1294 L
293 1291 L
297 1288 L
300 1281 L
300 1274 L
297 1267 L
287 1261 L
270 1254 L
263 1251 L
256 1244 L
253 1234 L
253 1224 L
283 1294 M 290 1291 L
293 1288 L
297 1281 L
297 1274 L
293 1267 L
283 1261 L
270 1254 L
253 1230 M 256 1234 L
263 1234 L
280 1227 L
290 1227 L
297 1230 L
300 1234 L
263 1234 M 280 1224 L
293 1224 L
297 1227 L
300 1234 L
300 1241 L
243 1590 M 256 1616 M 260 1613 L
256 1610 L
253 1613 L
253 1616 L
256 1623 L
260 1627 L
270 1630 L
283 1630 L
293 1627 L
297 1620 L
297 1610 L
293 1603 L
283 1600 L
273 1600 L
283 1630 M 290 1627 L
293 1620 L
293 1610 L
290 1603 L
283 1600 L
290 1596 L
297 1590 L
300 1583 L
300 1573 L
297 1566 L
293 1563 L
283 1559 L
270 1559 L
260 1563 L
256 1566 L
253 1573 L
253 1576 L
256 1579 L
260 1576 L
256 1573 L
293 1593 M 297 1583 L
297 1573 L
293 1566 L
290 1563 L
283 1559 L
243 1925 M 283 1959 M 283 1895 L
287 1965 M 287 1895 L
287 1965 M 250 1915 L
303 1915 L
273 1895 M 297 1895 L
243 2261 M 260 2301 M 253 2267 L
260 2274 L
270 2277 L
280 2277 L
290 2274 L
297 2267 L
300 2257 L
300 2250 L
297 2240 L
290 2234 L
280 2230 L
270 2230 L
260 2234 L
256 2237 L
253 2244 L
253 2247 L
256 2250 L
260 2247 L
256 2244 L
280 2277 M 287 2274 L
293 2267 L
297 2257 L
297 2250 L
293 2240 L
287 2234 L
280 2230 L
260 2301 M 293 2301 L
260 2298 M 276 2298 L
293 2301 L
2261 415 M 2261 2261 L
2261 583 M 2189 583 L
2261 919 M 2189 919 L
2261 1254 M 2189 1254 L
2261 1590 M 2189 1590 L
2261 1925 M 2189 1925 L
2261 2261 M 2189 2261 L
currentpoint stroke [] 0 setdash M
currentpoint stroke [] 0 setdash M
currentpoint stroke M 0 0.5 add setlinewidth
currentpoint stroke M 6 0.5 add setlinewidth
364 919 M 1628 919 L
currentpoint stroke M 0 0.5 add setlinewidth
2261 919 L
currentpoint stroke M 0 0.5 add setlinewidth
364 919 M 2261 583 L
currentpoint stroke M 0 0.5 add setlinewidth
364 1590 M 2261 1925 L
currentpoint stroke M 0 0.5 add setlinewidth
364 919 M 1787 415 L
currentpoint stroke M 0 0.5 add setlinewidth
364 1590 M 2261 1590 L
currentpoint stroke M 0 0.5 add setlinewidth
364 1590 M 2261 1254 L
currentpoint stroke M 0 0.5 add setlinewidth
364 1590 M 2261 919 L
currentpoint stroke M 6 0.5 add setlinewidth
364 1590 M 1628 919 L
currentpoint stroke M 0 0.5 add setlinewidth
2261 583 L
currentpoint stroke M 0 0.5 add setlinewidth
364 1590 M 2024 415 L
currentpoint stroke M 0 0.5 add setlinewidth
364 1590 M 1692 415 L
currentpoint stroke M 6 0.5 add setlinewidth
364 2261 M 1628 919 L
currentpoint stroke M 0 0.5 add setlinewidth
2102 415 L
currentpoint stroke M 0 0.5 add setlinewidth
364 2261 M 1668 415 L
currentpoint stroke M 0 0.5 add setlinewidth
838 2261 M 2142 415 L
currentpoint stroke M 6 0.5 add setlinewidth
786 2261 M 1628 919 L
currentpoint stroke M 0 0.5 add setlinewidth
1944 415 L
currentpoint stroke M 0 0.5 add setlinewidth
364 2261 M 2261 1254 L
currentpoint stroke M 6 0.5 add setlinewidth
currentpoint stroke [] 0 setdash M
1628 919 M 1881 919 L
currentpoint stroke M 0 0.5 add setlinewidth
currentpoint stroke [] 0 setdash M
364 919 M 1628 919 L
currentpoint stroke M 0 0.5 add setlinewidth
currentpoint stroke [] 0 setdash M
1881 919 M 2261 919 L
currentpoint stroke M
currentpoint stroke M 0 0.5 add setlinewidth
currentpoint stroke [] 0 setdash M
364 919 M 1448 919 L
currentpoint stroke M 6 0.5 add setlinewidth
currentpoint stroke [32 24] 0 setdash M
1448 919 M 1628 919 L
currentpoint stroke M 0 0.5 add setlinewidth
currentpoint stroke [] 0 setdash M
1628 919 M 2261 919 L
currentpoint stroke M 0 0.5 add setlinewidth
currentpoint stroke [] 0 setdash M
364 919 M 1448 919 L
currentpoint stroke M 0 0.5 add setlinewidth
currentpoint stroke [] 0 setdash M
364 1590 M 2261 919 L
currentpoint stroke M 0 0.5 add setlinewidth
currentpoint stroke [] 0 setdash M
364 2261 M 2261 919 L
currentpoint stroke M 6 0.5 add setlinewidth
currentpoint stroke [] 0 setdash M
1628 1142 M 1881 919 L
currentpoint stroke M 0 0.5 add setlinewidth
currentpoint stroke [] 0 setdash M
364 2261 M 1628 1142 L
currentpoint stroke M 0 0.5 add setlinewidth
currentpoint stroke [] 0 setdash M
1881 919 M 2261 583 L
currentpoint stroke M 0 0.5 add setlinewidth
currentpoint stroke [] 0 setdash M
364 2261 M 1448 919 L
currentpoint stroke M 6 0.5 add setlinewidth
currentpoint stroke [32 24] 0 setdash M
1448 919 M 1628 695 L
currentpoint stroke M 0 0.5 add setlinewidth
currentpoint stroke [] 0 setdash M
1628 695 M 1854 415 L
currentpoint stroke M 0 0.5 add setlinewidth
currentpoint stroke [] 0 setdash M
364 2261 M 1448 919 L
currentpoint stroke M 0 0.5 add setlinewidth
currentpoint stroke [] 0 setdash M
906 2261 M 2261 583 L
currentpoint stroke M 0 0.5 add setlinewidth
currentpoint stroke [] 0 setdash M
1207 2261 M 2261 583 L
currentpoint stroke M 6 0.5 add setlinewidth
currentpoint stroke [] 0 setdash M
1628 1366 M 1881 919 L
currentpoint stroke M 0 0.5 add setlinewidth
currentpoint stroke [] 0 setdash M
1123 2261 M 1628 1366 L
currentpoint stroke M 0 0.5 add setlinewidth
currentpoint stroke [] 0 setdash M
1881 919 M 2166 415 L
currentpoint stroke M 0 0.5 add setlinewidth
currentpoint stroke [] 0 setdash M
906 2261 M 1448 919 L
currentpoint stroke M 6 0.5 add setlinewidth
currentpoint stroke [32 24] 0 setdash M
1448 919 M 1628 471 L
currentpoint stroke M 0 0.5 add setlinewidth
currentpoint stroke [] 0 setdash M
1628 471 M 1651 415 L
currentpoint stroke M 0 0.5 add setlinewidth
currentpoint stroke [] 0 setdash M
906 2261 M 1448 919 L
currentpoint stroke M 0 0.5 add setlinewidth
currentpoint stroke [] 0 setdash M
1312 2261 M 2182 415 L
currentpoint stroke M 6 0.5 add setlinewidth
currentpoint stroke [] 0 setdash M
1628 1590 M 1881 919 L
currentpoint stroke M 0 0.5 add setlinewidth
currentpoint stroke [] 0 setdash M
1375 2261 M 1628 1590 L
currentpoint stroke M 0 0.5 add setlinewidth
currentpoint stroke [] 0 setdash M
1881 919 M 2071 415 L
currentpoint stroke M 0 0.5 add setlinewidth
currentpoint stroke [] 0 setdash M
1087 2261 M 1448 919 L
currentpoint stroke M 6 0.5 add setlinewidth
currentpoint stroke [32 24] 0 setdash M
1448 919 M 1583 415 L
currentpoint stroke M 0 0.5 add setlinewidth
currentpoint stroke [] 0 setdash M
currentpoint stroke M 0 0.5 add setlinewidth
currentpoint stroke [] 0 setdash M
1087 2261 M 1448 919 L
currentpoint stroke M 6 0.5 add setlinewidth
1881 919 M 1990 919 L
currentpoint stroke M 0 0.5 add setlinewidth
364 919 M 1881 919 L
currentpoint stroke M 0 0.5 add setlinewidth
1990 919 M 2261 919 L
currentpoint stroke M 6 0.5 add setlinewidth
1881 1053 M 1990 919 L
currentpoint stroke M 0 0.5 add setlinewidth
906 2261 M 1881 1053 L
currentpoint stroke M 0 0.5 add setlinewidth
1990 919 M 2261 583 L
currentpoint stroke M 0 0.5 add setlinewidth
1207 2261 M 2261 583 L
currentpoint stroke M 6 0.5 add setlinewidth
1881 1187 M 1990 919 L
currentpoint stroke M 0 0.5 add setlinewidth
1448 2261 M 1881 1187 L
currentpoint stroke M 0 0.5 add setlinewidth
1990 919 M 2193 415 L
currentpoint stroke M 6 0.5 add setlinewidth
1881 1321 M 1990 919 L
currentpoint stroke M 0 0.5 add setlinewidth
1628 2261 M 1881 1321 L
currentpoint stroke M 0 0.5 add setlinewidth
1990 919 M 2125 415 L
currentpoint stroke M 0 0.5 add setlinewidth
1312 2261 M 2182 415 L
currentpoint stroke M 0 0.5 add setlinewidth
996 2261 M 2261 919 L
currentpoint stroke M 3 0.5 add setlinewidth
888 840 M currentpoint stroke [] 0 setdash M
895 870 M 884 816 L
897 870 M 886 816 L
887 870 M 897 870 L
876 816 M 894 816 L
926 847 M 972 847 L
926 832 M 972 832 L
1006 870 M 998 868 L
993 860 L
990 847 L
990 840 L
993 827 L
998 819 L
1006 816 L
1011 816 L
1018 819 L
1024 827 L
1026 840 L
1026 847 L
1024 860 L
1018 868 L
1011 870 L
1006 870 L
1000 868 L
998 865 L
995 860 L
993 847 L
993 840 L
995 827 L
998 822 L
1000 819 L
1006 816 L
1011 816 M 1016 819 L
1018 822 L
1021 827 L
1024 840 L
1024 847 L
1021 860 L
1018 865 L
1016 868 L
1011 870 L
currentpoint stroke [] 0 setdash M
952 1150 M currentpoint stroke [] 0 setdash M
962 1150 M 1009 1150 L
1029 1171 M 1032 1168 L
1029 1165 L
1026 1168 L
1026 1171 L
1029 1176 L
1032 1178 L
1039 1181 L
1050 1181 L
1057 1178 L
1060 1173 L
1060 1165 L
1057 1160 L
1050 1158 L
1042 1158 L
1050 1181 M 1055 1178 L
1057 1173 L
1057 1165 L
1055 1160 L
1050 1158 L
1055 1155 L
1060 1150 L
1062 1145 L
1062 1137 L
1060 1132 L
1057 1129 L
1050 1127 L
1039 1127 L
1032 1129 L
1029 1132 L
1026 1137 L
1026 1140 L
1029 1142 L
1032 1140 L
1029 1137 L
1057 1153 M 1060 1145 L
1060 1137 L
1057 1132 L
1055 1129 L
1050 1127 L
currentpoint stroke [] 0 setdash M
1039 1355 M currentpoint stroke [] 0 setdash M
1050 1355 M 1096 1355 L
1145 1378 M 1142 1375 L
1145 1373 L
1147 1375 L
1147 1378 L
1145 1383 L
1139 1385 L
1132 1385 L
1124 1383 L
1119 1378 L
1116 1373 L
1114 1362 L
1114 1347 L
1116 1339 L
1121 1334 L
1129 1332 L
1134 1332 L
1142 1334 L
1147 1339 L
1150 1347 L
1150 1349 L
1147 1357 L
1142 1362 L
1134 1365 L
1132 1365 L
1124 1362 L
1119 1357 L
1116 1349 L
1132 1385 M 1127 1383 L
1121 1378 L
1119 1373 L
1116 1362 L
1116 1347 L
1119 1339 L
1124 1334 L
1129 1332 L
1134 1332 M 1139 1334 L
1145 1339 L
1147 1347 L
1147 1349 L
1145 1357 L
1139 1362 L
1134 1365 L
currentpoint stroke [] 0 setdash M
1123 1479 M currentpoint stroke [] 0 setdash M
1133 1479 M 1179 1479 L
1231 1492 M 1228 1484 L
1223 1479 L
1215 1476 L
1213 1476 L
1205 1479 L
1200 1484 L
1197 1492 L
1197 1494 L
1200 1502 L
1205 1507 L
1213 1510 L
1218 1510 L
1225 1507 L
1231 1502 L
1233 1494 L
1233 1479 L
1231 1469 L
1228 1463 L
1223 1458 L
1215 1456 L
1207 1456 L
1202 1458 L
1200 1463 L
1200 1466 L
1202 1469 L
1205 1466 L
1202 1463 L
1213 1476 M 1207 1479 L
1202 1484 L
1200 1492 L
1200 1494 L
1202 1502 L
1207 1507 L
1213 1510 L
1218 1510 M 1223 1507 L
1228 1502 L
1231 1494 L
1231 1479 L
1228 1469 L
1225 1463 L
1220 1458 L
1215 1456 L
currentpoint stroke [] 0 setdash M
currentpoint stroke M 3 0.5 add setlinewidth
currentpoint stroke [] 0 setdash M
currentpoint stroke [] 0 setdash M
1626 396 M 1631 404 L
1637 396 L
1617 387 M 1631 401 L
1646 387 L
1631 401 M 1631 352 L
currentpoint stroke [] 0 setdash M
currentpoint stroke [] 0 setdash M
1626 324 M 1631 327 L
1640 336 L
1640 275 L
1637 333 M 1637 275 L
1626 275 M 1652 275 L
currentpoint stroke [] 0 setdash M
currentpoint stroke [] 0 setdash M
1616 257 M 1668 257 L
currentpoint stroke [] 0 setdash M
currentpoint stroke [] 0 setdash M
1623 230 M 1626 227 L
1623 224 L
1621 227 L
1621 230 L
1623 236 L
1626 239 L
1635 242 L
1647 242 L
1655 239 L
1658 233 L
1658 224 L
1655 219 L
1647 216 L
1638 216 L
1647 242 M 1652 239 L
1655 233 L
1655 224 L
1652 219 L
1647 216 L
1652 213 L
1658 207 L
1661 201 L
1661 193 L
1658 187 L
1655 184 L
1647 181 L
1635 181 L
1626 184 L
1623 187 L
1621 193 L
1621 196 L
1623 198 L
1626 196 L
1623 193 L
1655 210 M 1658 201 L
1658 193 L
1655 187 L
1652 184 L
1647 181 L
currentpoint stroke [] 0 setdash M
currentpoint stroke [] 0 setdash M
1878 396 M 1883 404 L
1889 396 L
1869 387 M 1883 401 L
1898 387 L
1883 401 M 1883 352 L
currentpoint stroke [] 0 setdash M
currentpoint stroke [] 0 setdash M
1872 324 M 1875 321 L
1872 318 L
1869 321 L
1869 324 L
1872 330 L
1875 333 L
1883 336 L
1895 336 L
1904 333 L
1907 330 L
1909 324 L
1909 318 L
1907 313 L
1898 307 L
1883 301 L
1878 298 L
1872 292 L
1869 284 L
1869 275 L
1895 336 M 1901 333 L
1904 330 L
1907 324 L
1907 318 L
1904 313 L
1895 307 L
1883 301 L
1869 281 M 1872 284 L
1878 284 L
1892 278 L
1901 278 L
1907 281 L
1909 284 L
1878 284 M 1892 275 L
1904 275 L
1907 278 L
currentpoint stroke M
1909 284 L
1909 290 L
currentpoint stroke [] 0 setdash M
currentpoint stroke [] 0 setdash M
1868 257 M 1920 257 L
currentpoint stroke [] 0 setdash M
currentpoint stroke [] 0 setdash M
1879 242 M 1873 213 L
1879 219 L
1887 222 L
1896 222 L
1905 219 L
1910 213 L
1913 204 L
1913 198 L
1910 190 L
1905 184 L
1896 181 L
1887 181 L
1879 184 L
1876 187 L
1873 193 L
1873 196 L
1876 198 L
1879 196 L
1876 193 L
1896 222 M 1902 219 L
1908 213 L
1910 204 L
1910 198 L
1908 190 L
1902 184 L
1896 181 L
1879 242 M 1908 242 L
1879 239 M 1893 239 L
1908 242 L
currentpoint stroke [] 0 setdash M
currentpoint stroke [] 0 setdash M
1984 396 M 1990 404 L
1995 396 L
1975 387 M 1990 401 L
2004 387 L
1990 401 M 1990 352 L
currentpoint stroke [] 0 setdash M
currentpoint stroke [] 0 setdash M
1978 324 M 1981 321 L
1978 318 L
1975 321 L
1975 324 L
1978 330 L
1981 333 L
1990 336 L
2001 336 L
2010 333 L
2013 327 L
2013 318 L
2010 313 L
2001 310 L
1993 310 L
2001 336 M 2007 333 L
2010 327 L
2010 318 L
2007 313 L
2001 310 L
2007 307 L
2013 301 L
2016 295 L
2016 287 L
2013 281 L
2010 278 L
2001 275 L
1990 275 L
1981 278 L
1978 281 L
1975 287 L
1975 290 L
1978 292 L
1981 290 L
1978 287 L
2010 304 M 2013 295 L
2013 287 L
2010 281 L
2007 278 L
2001 275 L
currentpoint stroke [] 0 setdash M
currentpoint stroke [] 0 setdash M
1974 257 M 2026 257 L
currentpoint stroke [] 0 setdash M
currentpoint stroke [] 0 setdash M
1979 242 M 1979 224 L
1979 230 M 1982 236 L
1988 242 L
1994 242 L
2008 233 L
2014 233 L
2017 236 L
2020 242 L
1982 236 M 1988 239 L
1994 239 L
2008 233 L
2020 242 M 2020 233 L
2017 224 L
2005 210 L
2002 204 L
1999 196 L
1999 181 L
2017 224 M 2002 210 L
1999 204 L
1996 196 L
1996 181 L
currentpoint stroke [] 0 setdash M
currentpoint stroke [] 0 setdash M
1442 396 M 1447 404 L
1453 396 L
1433 387 M 1447 401 L
1462 387 L
1447 401 M 1447 352 L
currentpoint stroke [] 0 setdash M
currentpoint stroke [] 0 setdash M
1438 324 M 1441 321 L
1438 318 L
1435 321 L
1435 324 L
1438 330 L
1441 333 L
1450 336 L
1461 336 L
1470 333 L
1473 330 L
1476 324 L
1476 318 L
1473 313 L
1464 307 L
1450 301 L
1444 298 L
1438 292 L
1435 284 L
1435 275 L
1461 336 M 1467 333 L
1470 330 L
1473 324 L
1473 318 L
1470 313 L
1461 307 L
1450 301 L
1435 281 M 1438 284 L
1444 284 L
1458 278 L
1467 278 L
1473 281 L
1476 284 L
1444 284 M 1458 275 L
1470 275 L
1473 278 L
1476 284 L
1476 290 L
currentpoint stroke [] 0 setdash M
currentpoint stroke [] 0 setdash M
1434 257 M 1486 257 L
currentpoint stroke [] 0 setdash M
currentpoint stroke [] 0 setdash M
1439 242 M 1439 224 L
1439 230 M 1442 236 L
1448 242 L
1453 242 L
1468 233 L
1474 233 L
1477 236 L
1479 242 L
1442 236 M 1448 239 L
1453 239 L
1468 233 L
1479 242 M 1479 233 L
1477 224 L
1465 210 L
1462 204 L
1459 196 L
1459 181 L
1477 224 M 1462 210 L
1459 204 L
1456 196 L
1456 181 L
currentpoint stroke [] 0 setdash M
currentpoint stroke [] 0 setdash M
178 923 M 190 915 L
178 907 L
165 936 M 186 915 L
165 894 L
115 915 M 186 915 L
currentpoint stroke [] 0 setdash M
currentpoint stroke [] 0 setdash M
34 1164 M 26 1164 L
15 1168 L
12 1175 L
12 1183 L
15 1190 L
26 1205 L
30 1212 L
30 1220 L
26 1227 L
19 1231 L
26 1164 M 19 1168 L
15 1175 L
15 1183 L
19 1190 L
30 1205 L
34 1212 L
34 1220 L
30 1227 L
19 1231 L
12 1231 L
currentpoint stroke [] 0 setdash M
currentpoint stroke [] 0 setdash M
47 1197 M 138 1162 L
47 1197 M 138 1231 L
60 1197 M 138 1227 L
133 1166 M 133 1227 L
138 1162 M 138 1231 L
currentpoint stroke [] 0 setdash M
currentpoint stroke [] 0 setdash M
45 1392 M 51 1385 L
61 1378 L
75 1371 L
92 1368 L
105 1368 L
122 1371 L
136 1378 L
146 1385 L
153 1392 L
51 1385 M 65 1378 L
75 1375 L
92 1371 L
105 1371 L
122 1375 L
132 1378 L
146 1385 L
102 1415 M 102 1456 L
95 1456 L
88 1452 L
85 1449 L
82 1442 L
82 1432 L
85 1422 L
92 1415 L
102 1412 L
109 1412 L
119 1415 L
125 1422 L
129 1432 L
129 1439 L
125 1449 L
119 1456 L
102 1452 M 92 1452 L
85 1449 L
82 1432 M 85 1425 L
92 1419 L
102 1415 L
109 1415 L
119 1419 L
125 1425 L
129 1432 L
50 1474 M 52 1476 L
54 1474 L
52 1472 L
50 1472 L
46 1474 L
44 1476 L
42 1482 L
42 1490 L
44 1496 L
46 1498 L
50 1500 L
54 1500 L
58 1498 L
62 1492 L
66 1482 L
68 1478 L
72 1474 L
78 1472 L
84 1472 L
42 1490 M 44 1494 L
46 1496 L
50 1498 L
54 1498 L
58 1496 L
62 1490 L
66 1482 L
80 1472 M 78 1474 L
78 1478 L
82 1488 L
82 1494 L
80 1498 L
78 1500 L
78 1478 M 84 1488 L
84 1496 L
82 1498 L
78 1500 L
74 1500 L
44 1573 M 152 1513 L
85 1627 M 81 1621 L
81 1611 L
85 1600 L
92 1594 L
102 1590 L
112 1590 L
122 1594 L
125 1597 L
129 1607 L
129 1617 L
125 1624 L
81 1611 M 85 1604 L
92 1597 L
102 1594 L
112 1594 L
122 1597 L
125 1600 L
129 1607 L
105 1594 M 105 1621 L
58 1654 M 129 1654 L
58 1658 M 129 1658 L
58 1644 M 58 1658 L
129 1644 M 129 1668 L
106 1693 M 108 1687 L
114 1683 L
124 1681 L
130 1681 L
141 1683 L
147 1687 L
currentpoint stroke M
149 1693 L
149 1697 L
147 1703 L
141 1707 L
130 1709 L
124 1709 L
114 1707 L
108 1703 L
106 1697 L
106 1693 L
108 1689 L
110 1687 L
114 1685 L
124 1683 L
130 1683 L
141 1685 L
145 1687 L
147 1689 L
149 1693 L
149 1697 M 147 1701 L
145 1703 L
141 1705 L
130 1707 L
124 1707 L
114 1705 L
110 1703 L
108 1701 L
106 1697 L
44 1725 M 51 1732 L
61 1739 L
74 1745 L
91 1749 L
105 1749 L
122 1745 L
135 1739 L
145 1732 L
152 1725 L
51 1732 M 64 1739 L
74 1742 L
91 1745 L
105 1745 L
122 1742 L
132 1739 L
145 1732 L
currentpoint stroke [] 0 setdash M
currentpoint stroke [] 0 setdash M
1209 103 M 1209 110 L
1212 120 L
1219 123 L
1225 123 L
1232 120 L
1246 110 L
1252 107 L
1259 107 L
1266 110 L
1269 117 L
1209 110 M 1212 117 L
1219 120 L
1225 120 L
1232 117 L
1246 107 L
1252 103 L
1259 103 L
1266 107 L
1269 117 L
1269 123 L
currentpoint stroke [] 0 setdash M
currentpoint stroke [] 0 setdash M
1212 80 M 1219 86 L
1229 90 L
1225 93 L
1219 90 L
1212 80 L
1209 70 L
1209 60 L
1212 49 L
1215 46 L
1222 46 L
1229 49 L
1236 60 L
1239 70 L
1209 60 M 1212 53 L
1215 49 L
1222 49 L
1229 53 L
1236 60 L
1236 70 M 1236 60 L
1239 49 L
1242 46 L
1249 46 L
1256 49 L
1263 60 L
1266 70 L
1266 80 L
1263 90 L
1259 93 L
1256 90 L
1263 86 L
1266 80 L
1236 60 M 1239 53 L
1242 49 L
1249 49 L
1256 53 L
1263 60 L
1397 130 M 1337 22 L
1471 80 M 1478 86 L
1488 90 L
1485 93 L
1478 90 L
1471 80 L
1468 70 L
1468 60 L
1471 49 L
1475 46 L
1481 46 L
1488 49 L
1495 60 L
1498 70 L
1468 60 M 1471 53 L
1475 49 L
1481 49 L
1488 53 L
1495 60 L
1495 70 M 1495 60 L
1498 49 L
1502 46 L
1508 46 L
1515 49 L
1522 60 L
1525 70 L
1525 80 L
1522 90 L
1519 93 L
1515 90 L
1522 86 L
1525 80 L
1495 60 M 1498 53 L
1502 49 L
1508 49 L
1515 53 L
1522 60 L
1570 62 M 1572 56 L
1572 68 L
1570 62 L
1566 66 L
1560 68 L
1556 68 L
1550 66 L
1545 62 L
1543 58 L
1541 52 L
1541 42 L
1543 36 L
1545 32 L
1550 28 L
1556 26 L
1560 26 L
1566 28 L
1570 32 L
1572 36 L
1556 68 M 1552 66 L
1547 62 L
1545 58 L
1543 52 L
1543 42 L
1545 36 L
1547 32 L
1552 28 L
1556 26 L
currentpoint stroke [] 0 setdash M
currentpoint stroke M 6 0.5 add setlinewidth
1271 1146 M currentpoint stroke [] 0 setdash M
1281 1110 M 1289 1095 L
1273 1094 L
1276 1128 M 1285 1098 L
1254 1089 L
1285 1098 M 1218 1134 L
currentpoint stroke [] 0 setdash M
1358 1255 M currentpoint stroke [] 0 setdash M
1357 1217 M 1360 1201 L
1344 1205 L
1357 1236 M 1357 1205 L
1325 1205 L
1357 1205 M 1304 1260 L
currentpoint stroke [] 0 setdash M
1426 1308 M currentpoint stroke [] 0 setdash M
1419 1270 M 1419 1254 L
1404 1261 L
1422 1289 M 1416 1258 L
1385 1264 L
1416 1258 M 1374 1322 L
currentpoint stroke [] 0 setdash M
1692 1133 M currentpoint stroke [] 0 setdash M
1694 1095 M 1698 1080 L
1682 1082 L
1693 1114 M 1695 1082 L
1663 1080 L
1695 1082 M 1637 1133 L
currentpoint stroke [] 0 setdash M
1760 1202 M currentpoint stroke [] 0 setdash M
1750 1166 M 1749 1149 L
1735 1156 L
1755 1184 M 1747 1153 L
1716 1161 L
1747 1153 M 1709 1219 L
currentpoint stroke [] 0 setdash M
1802 1229 M currentpoint stroke [] 0 setdash M
1786 1194 M 1783 1178 L
1769 1187 L
1794 1211 M 1781 1182 L
1752 1195 L
1781 1182 M 1754 1254 L
currentpoint stroke [] 0 setdash M
1572 707 M currentpoint stroke [] 0 setdash M
1576 745 M 1575 761 L
1590 756 L
1574 726 M 1577 757 L
1609 754 L
1577 757 M 1626 698 L
currentpoint stroke [] 0 setdash M
1510 672 M currentpoint stroke [] 0 setdash M
1524 707 M 1527 723 L
1541 714 L
1517 689 M 1529 718 L
1558 706 L
1529 718 M 1558 648 L
currentpoint stroke [] 0 setdash M
1480 667 M currentpoint stroke [] 0 setdash M
1498 700 M 1503 715 L
1516 705 L
1489 683 M 1505 711 L
1532 695 L
1505 711 M 1525 637 L
currentpoint stroke [] 0 setdash M
1938 1036 M currentpoint stroke [] 0 setdash M
1933 998 M 1935 982 L
1919 987 L
1936 1017 M 1932 985 L
1900 989 L
1932 985 M 1885 1046 L
currentpoint stroke [] 0 setdash M
1967 1070 M currentpoint stroke [] 0 setdash M
1952 1034 M 1949 1018 L
1935 1027 L
1959 1052 M 1947 1023 L
1918 1035 L
1947 1023 M 1918 1093 L
currentpoint stroke [] 0 setdash M
1976 1103 M currentpoint stroke [] 0 setdash M
1957 1070 M 1952 1054 L
1940 1065 L
1967 1086 M 1951 1059 L
1923 1074 L
1951 1059 M 1931 1132 L
currentpoint stroke [] 0 setdash M
currentpoint stroke [6 12] 0 setdash M
1628 1142 M 1628 919 L
1881 1053 M 1881 919 L
currentpoint stroke M 3 0.5 add setlinewidth
1597 1194 M currentpoint stroke [] 0 setdash M
1610 1202 M 1610 1199 L
1608 1199 L
1608 1202 L
1610 1205 L
1616 1207 L
1627 1207 L
1632 1205 L
1635 1202 L
1638 1196 L
1638 1177 L
1640 1172 L
1643 1169 L
1635 1202 M 1635 1177 L
1638 1172 L
1643 1169 L
1646 1169 L
1635 1196 M 1632 1194 L
1616 1191 L
1608 1188 L
1605 1183 L
1605 1177 L
1608 1172 L
1616 1169 L
1624 1169 L
1629 1172 L
1635 1177 L
1616 1191 M 1610 1188 L
1608 1183 L
1608 1177 L
1610 1172 L
1616 1169 L
currentpoint stroke [6 12] 0 setdash M
1597 858 M currentpoint stroke [] 0 setdash M
1610 891 M 1610 833 L
1613 891 M 1613 833 L
1613 863 M 1619 869 L
1624 872 L
1629 872 L
1638 869 L
1643 863 L
1646 855 L
1646 850 L
1643 842 L
1638 836 L
1629 833 L
1624 833 L
1619 836 L
1613 842 L
1629 872 M 1635 869 L
1640 863 L
1643 855 L
1643 850 L
1640 842 L
1635 836 L
1629 833 L
1602 891 M 1613 891 L
currentpoint stroke [6 12] 0 setdash M
1855 1100 M currentpoint stroke [] 0 setdash M
1896 1105 M 1893 1102 L
1896 1100 L
1898 1102 L
1898 1105 L
1893 1111 L
1887 1113 L
1879 1113 L
1871 1111 L
1866 1105 L
1863 1097 L
1863 1091 L
1866 1083 L
1871 1078 L
1879 1075 L
1885 1075 L
1893 1078 L
1898 1083 L
1879 1113 M 1874 1111 L
1868 1105 L
currentpoint stroke M
1866 1097 L
1866 1091 L
1868 1083 L
1874 1078 L
1879 1075 L
currentpoint stroke [6 12] 0 setdash M
1855 858 M currentpoint stroke [] 0 setdash M
1896 891 M 1896 833 L
1898 891 M 1898 833 L
1896 863 M 1890 869 L
1885 872 L
1879 872 L
1871 869 L
1866 863 L
1863 855 L
1863 850 L
1866 842 L
1871 836 L
1879 833 L
1885 833 L
1890 836 L
1896 842 L
1879 872 M 1874 869 L
1868 863 L
1866 855 L
1866 850 L
1868 842 L
1874 836 L
1879 833 L
1887 891 M 1898 891 L
1896 833 M 1907 833 L
currentpoint stroke [6 12] 0 setdash M
currentpoint stroke [] 0 setdash M
2307 949 M 2304 946 L
2307 943 L
2309 946 L
2309 949 L
2307 951 L
2301 951 L
2296 949 L
2293 943 L
2293 894 L
2301 951 M 2299 949 L
2296 943 L
2296 894 L
2285 932 M 2307 932 L
2285 894 M 2304 894 L
currentpoint stroke [6 12] 0 setdash M
showpage
%!PS-Adobe-2.
%%BoundingBox: 51.75 49.50 569.25 742.50
%%EndComments
statusdict (waittimeout) 0 put
%General PS definitions.
/l {lineto} def /m {moveto} def /rl {rlineto} def /rm {rmoveto} def
/sg {setgray} def /r {rotate} def /sc {scale} def /tr {translate} def
/gs {gsave} def /gr {grestore} def /st {stroke} def
/s {show} def /cm {28.3465 mul} def %1 cm = 28.3465 units
/pi {3.14159} def /slw {setlinewidth} def
/ssf {scalefont setfont} def /trf {/Times-Roman findfont} def
/zcf {/ZapfChancery-MediumItalic findfont} def
/dbf {/ZapfDingbats findfont} def
/syf {/Symbol findfont} def 2 setlinejoin
%scale plot.
1.5 cm 0.5 cm tr %Origo
%0.992 1.008 sc %Rescale X,Y slightly so that they are equal
% %on Apple laserprinter.
0.0195 cm 0.0195 cm sc %scale plot so that 1000 units = 19.5 cm.
%i.e. 1 unit = 19.5/1000 cm = 0.195 mm
trf 1 cm %/Times Roman size = 1 cm
ssf 1 cm %/Symbol size = 1 cm
1.0 slw %(i.e. slightly LT 0.1 mm.
%0.5128205 units=10./19.5 units=0.01 cm=0.1 mm
0 sg %Set default grayness to be 0, which is black.
%Define plotsymbols, box,triangle, etc.
/box {newpath 0 0 m -0.5 -0.5 rm 0 1 rl 1 0 rl 0 -1 rl closepath} def
/bf %Filled box
{/g exch def /ys exch def /xs exch def /a exch def /y exch def /x exch def
/cmtx matrix currentmatrix def %Store the CTM in the varible ctmx
gs x y tr a r xs ys sc box cmtx setmatrix g sg fill gr} def
/bo %Open box
{/g exch def /ys exch def /xs exch def /a exch def /y exch def /x exch def
/cmtx matrix currentmatrix def
gs x y tr a r xs ys sc box cmtx setmatrix g sg st gr} def
/plus
{/g exch def /ys exch def /xs exch def /a exch def /y exch def /x exch def
/cmtx matrix currentmatrix def gs x y tr a r xs ys sc newpath
-0.5 0 m 0.5 0 l 0 -0.5 m 0 0.5 l cmtx setmatrix g sg st gr} def
/r1 {0.5 2 sqrt div} def
/cross
{/g exch def /ys exch def /xs exch def /a exch def /y exch def /x exch def
/cmtx matrix currentmatrix def gs x y tr a r xs ys sc newpath r1 neg
r1 neg m r1 r1 l r1 neg r1 m r1 r1 neg l cmtx setmatrix g sg st gr} def
/star
{/g exch def /ys exch def /xs exch def /a exch def /y exch def /x exch def
/cmtx matrix currentmatrix def gs x y tr a r xs ys sc newpath -0.5 0 m
0.5 0 l 0 -0.5 m 0 0.5 l r1 neg r1 neg m r1 r1 l r1 neg r1 m r1 r1 neg l
cmtx setmatrix g sg st gr} def
/ef %Filled ellipse (or circle if xs=ys)
{/g exch def /endangle exch def /startangle exch def /yrad exch def
/xrad exch def /angle exch def /y exch def /x exch def
/cmtx matrix currentmatrix def gs x y tr angle r xrad yrad sc newpath
0 0 0.5 startangle endangle arc cmtx setmatrix g sg fill gr} def
/eo %Open ellipse (or circle if xs=ys)
{/g exch def /endangle exch def /startangle exch def /yrad exch def
/xrad exch def /angle exch def /y exch def /x exch def
/cmtx matrix currentmatrix def gs x y tr angle r xrad yrad sc newpath
0 0 0.5 startangle endangle arc cmtx setmatrix g sg st gr} def
/xt {0.5} def /y1t {xt 3 sqrt div} def /y2t {2 xt mul 3 sqrt div} def
/triangle {newpath xt neg y1t neg m 0 y2t l xt y1t neg l closepath} def
/tf %Filled triangle
{/g exch def /ys exch def /xs exch def /a exch def /y exch def /x exch def
/cmtx matrix currentmatrix def gs x y tr a r xs ys sc triangle
cmtx setmatrix g sg fill gr} def
/to %Open triangle
{/g exch def /ys exch def /xs exch def /a exch def /y exch def /x exch def
/cmtx matrix currentmatrix def gs x y tr a r xs ys sc triangle
cmtx setmatrix g sg st gr} def
/h1 {0.5 3 sqrt div} def /h2 {h1 2 mul} def /h3 {h1 3 sqrt mul} def
/hexagone {newpath h1 h3 m h2 0 l h1 h3 neg l h1 neg h3 neg l h2 neg 0 l
h1 neg h3 l closepath} def
/hf %Filled hexagone
{/g exch def /ys exch def /xs exch def /a exch def /y exch def /x exch def
/cmtx matrix currentmatrix def gs x y tr a r xs ys sc hexagone
cmtx setmatrix g sg fill gr} def
/ho %Open hexagone
{/g exch def /ys exch def /xs exch def /a exch def /y exch def /x exch def
/cmtx matrix currentmatrix def gs x y tr a r xs ys sc hexagone
cmtx setmatrix g sg st gr} def
trf 25.00 ssf
1.50 slw
%%
%% Axis for cs # 1
%%
153.8 197.5 m
940.0 197.5 l
153.8 197.5 m
153.8 209.3 l
193.1 197.5 m
193.1 209.3 l
232.4 197.5 m
232.4 209.3 l
271.7 197.5 m
271.7 209.3 l
311.0 197.5 m
311.0 209.3 l
350.3 197.5 m
350.3 209.3 l
389.6 197.5 m
389.6 209.3 l
428.9 197.5 m
428.9 209.3 l
468.3 197.5 m
468.3 209.3 l
507.6 197.5 m
507.6 209.3 l
546.9 197.5 m
546.9 209.3 l
586.2 197.5 m
586.2 209.3 l
625.5 197.5 m
625.5 209.3 l
664.8 197.5 m
664.8 209.3 l
704.1 197.5 m
704.1 209.3 l
743.4 197.5 m
743.4 209.3 l
782.8 197.5 m
782.8 209.3 l
822.1 197.5 m
822.1 209.3 l
861.4 197.5 m
861.4 209.3 l
900.7 197.5 m
900.7 209.3 l
153.8 197.5 m
153.8 221.1 l
350.3 197.5 m
350.3 221.1 l
546.9 197.5 m
546.9 221.1 l
743.4 197.5 m
743.4 221.1 l
0 0 m st 0 0 m
trf 43.0 ssf
gs 114.1 146.2 m 0.0 r (0.00) s gr
gs 310.7 146.2 m 0.0 r (0.05) s gr
gs 507.2 146.2 m 0.0 r (0.10) s gr
gs 703.8 146.2 m 0.0 r (0.15) s gr
153.8 197.5 m
153.8 1310.0 l
153.8 197.5 m
165.5 197.5 l
153.8 271.7 m
165.5 271.7 l
153.8 345.8 m
165.5 345.8 l
153.8 420.0 m
165.5 420.0 l
153.8 494.2 m
165.5 494.2 l
153.8 568.3 m
165.5 568.3 l
153.8 642.5 m
165.5 642.5 l
153.8 716.7 m
165.5 716.7 l
153.8 790.8 m
165.5 790.8 l
153.8 865.0 m
165.5 865.0 l
153.8 939.2 m
165.5 939.2 l
153.8 1013.3 m
165.5 1013.3 l
153.8 1087.5 m
165.5 1087.5 l
153.8 1161.7 m
165.5 1161.7 l
153.8 1235.8 m
165.5 1235.8 l
153.8 1310.0 m
165.5 1310.0 l
153.8 420.0 m
177.3 420.0 l
153.8 790.8 m
177.3 790.8 l
153.8 1161.7 m
177.3 1161.7 l
0 0 m st 0 0 m
gs 110.3 406.1 m 0.0 r (0) s gr
gs 110.3 777.0 m 0.0 r (5) s gr
gs 90.5 1147.8 m 0.0 r (10) s gr
153.8 1310.0 m
940.0 1310.0 l
153.8 1310.0 m
153.8 1298.2 l
193.1 1310.0 m
193.1 1298.2 l
232.4 1310.0 m
232.4 1298.2 l
271.7 1310.0 m
271.7 1298.2 l
311.0 1310.0 m
311.0 1298.2 l
350.3 1310.0 m
350.3 1298.2 l
389.6 1310.0 m
389.6 1298.2 l
428.9 1310.0 m
428.9 1298.2 l
468.3 1310.0 m
468.3 1298.2 l
507.6 1310.0 m
507.6 1298.2 l
546.9 1310.0 m
546.9 1298.2 l
586.2 1310.0 m
586.2 1298.2 l
625.5 1310.0 m
625.5 1298.2 l
664.8 1310.0 m
664.8 1298.2 l
704.1 1310.0 m
704.1 1298.2 l
743.4 1310.0 m
743.4 1298.2 l
782.8 1310.0 m
782.8 1298.2 l
822.1 1310.0 m
822.1 1298.2 l
861.4 1310.0 m
861.4 1298.2 l
900.7 1310.0 m
900.7 1298.2 l
153.8 1310.0 m
153.8 1286.4 l
350.3 1310.0 m
350.3 1286.4 l
546.9 1310.0 m
546.9 1286.4 l
743.4 1310.0 m
743.4 1286.4 l
0 0 m st 0 0 m
940.0 197.5 m
940.0 1310.0 l
940.0 197.5 m
928.2 197.5 l
940.0 271.7 m
928.2 271.7 l
940.0 345.8 m
928.2 345.8 l
940.0 420.0 m
928.2 420.0 l
940.0 494.2 m
928.2 494.2 l
940.0 568.3 m
928.2 568.3 l
940.0 642.5 m
928.2 642.5 l
940.0 716.7 m
928.2 716.7 l
940.0 790.8 m
928.2 790.8 l
940.0 865.0 m
928.2 865.0 l
940.0 939.2 m
928.2 939.2 l
940.0 1013.3 m
928.2 1013.3 l
940.0 1087.5 m
928.2 1087.5 l
940.0 1161.7 m
928.2 1161.7 l
940.0 1235.8 m
928.2 1235.8 l
940.0 1310.0 m
928.2 1310.0 l
940.0 420.0 m
916.4 420.0 l
940.0 790.8 m
916.4 790.8 l
940.0 1161.7 m
916.4 1161.7 l
0 0 m st 0 0 m
%%
%% Data-set # 1
%%
0 0 m st 0 0 m
0 0 m st 0 0 m
0 0 m st 0 0 m
153.8 197.5 m
0 0 m st 0 0 m
291.3 1250.7 180.0 30.4 30.4 1.00 to
291.3 1250.7 180.0 30.4 30.4 0.00 to
291.3 1250.7 180.0 30.4 30.4 0.00 to
318.9 761.2 180.0 30.4 30.4 1.00 to
318.9 761.2 180.0 30.4 30.4 0.00 to
318.9 761.2 180.0 30.4 30.4 0.00 to
330.7 609.1 180.0 30.4 30.4 1.00 to
330.7 609.1 180.0 30.4 30.4 0.00 to
330.7 609.1 180.0 30.4 30.4 0.00 to
338.5 516.4 180.0 30.4 30.4 1.00 to
338.5 516.4 180.0 30.4 30.4 0.00 to
338.5 516.4 180.0 30.4 30.4 0.00 to
342.5 464.5 180.0 30.4 30.4 1.00 to
342.5 464.5 180.0 30.4 30.4 0.00 to
342.5 464.5 180.0 30.4 30.4 0.00 to
0 0 m st 0 0 m
%%
%% Data-set # 2
%%
0 0 m st 0 0 m
0 0 m st 0 0 m
0 0 m st 0 0 m
153.8 197.5 m
0 0 m st 0 0 m
377.8 457.1 0.0 30.4 30.4 1.00 to
377.8 457.1 0.0 30.4 30.4 0.00 to
377.8 457.1 0.0 30.4 30.4 0.00 to
385.7 505.3 0.0 30.4 30.4 1.00 to
385.7 505.3 0.0 30.4 30.4 0.00 to
385.7 505.3 0.0 30.4 30.4 0.00 to
389.6 546.1 0.0 30.4 30.4 1.00 to
389.6 546.1 0.0 30.4 30.4 0.00 to
389.6 546.1 0.0 30.4 30.4 0.00 to
401.4 653.6 0.0 30.4 30.4 1.00 to
401.4 653.6 0.0 30.4 30.4 0.00 to
401.4 653.6 0.0 30.4 30.4 0.00 to
428.9 916.9 0.0 30.4 30.4 1.00 to
428.9 916.9 0.0 30.4 30.4 0.00 to
428.9 916.9 0.0 30.4 30.4 0.00 to
0 0 m st 0 0 m
%%
%% Data-set # 3
%%
0 0 m st 0 0 m
0 0 m st 0 0 m
0 0 m st 0 0 m
153.8 197.5 m
0 0 m st 0 0 m
st 153.8 420.0 m
436.8 1002.2 45.0 23.1 23.1 1.00 bo
436.8 1002.2 45.0 23.1 23.1 0.00 bo
436.8 1002.2 45.0 23.1 23.1 0.00 bo
494.6 649.9 45.0 23.1 23.1 1.00 bo
494.6 649.9 45.0 23.1 23.1 0.00 bo
494.6 649.9 45.0 23.1 23.1 0.00 bo
517.4 560.9 45.0 23.1 23.1 1.00 bo
517.4 560.9 45.0 23.1 23.1 0.00 bo
517.4 560.9 45.0 23.1 23.1 0.00 bo
530.8 490.5 45.0 23.1 23.1 1.00 bo
530.8 490.5 45.0 23.1 23.1 0.00 bo
530.8 490.5 45.0 23.1 23.1 0.00 bo
540.2 449.7 45.0 23.1 23.1 1.00 bo
540.2 449.7 45.0 23.1 23.1 0.00 bo
540.2 449.7 45.0 23.1 23.1 0.00 bo
0 0 m st 0 0 m
%%
%% Data-set # 4
%%
0 0 m st 0 0 m
0 0 m st 0 0 m
0 0 m st 0 0 m
153.8 197.5 m
0 0 m st 0 0 m
617.6 438.5 0.0 23.1 23.1 1.00 bo
617.6 438.5 0.0 23.1 23.1 0.00 bo
617.6 438.5 0.0 23.1 23.1 0.00 bo
625.5 471.9 0.0 23.1 23.1 1.00 bo
625.5 471.9 0.0 23.1 23.1 0.00 bo
625.5 471.9 0.0 23.1 23.1 0.00 bo
641.2 516.4 0.0 23.1 23.1 1.00 bo
641.2 516.4 0.0 23.1 23.1 0.00 bo
641.2 516.4 0.0 23.1 23.1 0.00 bo
664.8 583.2 0.0 23.1 23.1 1.00 bo
664.8 583.2 0.0 23.1 23.1 0.00 bo
664.8 583.2 0.0 23.1 23.1 0.00 bo
723.8 742.6 0.0 23.1 23.1 1.00 bo
723.8 742.6 0.0 23.1 23.1 0.00 bo
723.8 742.6 0.0 23.1 23.1 0.00 bo
0 0 m st 0 0 m
%%
%% Data-set # 5
%%
0 0 m st 0 0 m
0 0 m st 0 0 m
0 0 m st 0 0 m
153.8 197.5 m
0 0 m st 0 0 m
385.7 431.1 0.0 26.1 26.1 0.00 star
397.5 516.4 0.0 26.1 26.1 0.00 star
0 0 m st 0 0 m
%%
%% Data-set # 6
%%
0 0 m st 0 0 m
286.0 1309.9 m
300.5 1087.5 l
315.0 865.0 l
329.4 642.5 l
343.9 420.0 l
358.4 197.6 l
358.4 197.6 l
0 0 m st 0 0 m
%%
%% Data-set # 7
%%
0 0 m st 0 0 m
472.3 1309.9 m
448.1 1087.5 l
423.8 865.0 l
399.6 642.5 l
375.4 420.0 l
351.1 197.6 l
351.1 197.6 l
0 0 m st 0 0 m
%%
%% Data-set # 8
%%
0 0 m st 0 0 m
376.8 1309.9 m
418.4 1087.5 l
460.1 865.0 l
501.7 642.5 l
543.4 420.0 l
585.0 197.6 l
585.0 197.6 l
0 0 m st 0 0 m
%%
%% Data-set # 9
%%
0 0 m st 0 0 m
924.3 1309.9 m
845.3 1087.5 l
766.3 865.0 l
687.3 642.5 l
608.2 420.0 l
529.2 197.6 l
529.2 197.6 l
0 0 m st 0 0 m
%%
%% Label for x-axis
%%
gs 463.0 76.2 m 0.0 r
(1/B \(T) s
trf 28.67 ssf
0 12.90 rm
(-1) s
trf 43.01 ssf
0 12.90 neg rm
(\)) s
gr
%%
%% Label for y-axis
%%
gs 52.7 695.4 m 90.0 r
syf 43.01 ssf (D) s trf 43.01 ssf
(\(K\)) s
gr
st
showpage
%!PS-Adobe-2.
%%BoundingBox: 51.75 49.50 569.25 742.50
%%EndComments
statusdict (waittimeout) 0 put
%General PS definitions.
/l {lineto} def /m {moveto} def /rl {rlineto} def /rm {rmoveto} def
/sg {setgray} def /r {rotate} def /sc {scale} def /tr {translate} def
/gs {gsave} def /gr {grestore} def /st {stroke} def
/s {show} def /cm {28.3465 mul} def %1 cm = 28.3465 units
/pi {3.14159} def /slw {setlinewidth} def
/ssf {scalefont setfont} def /trf {/Times-Roman findfont} def
/zcf {/ZapfChancery-MediumItalic findfont} def
/dbf {/ZapfDingbats findfont} def
/syf {/Symbol findfont} def 2 setlinejoin
%scale plot.
1.5 cm 0.5 cm tr %Origo
%0.992 1.008 sc %Rescale X,Y slightly so that they are equal
% %on Apple laserprinter.
0.0195 cm 0.0195 cm sc %scale plot so that 1000 units = 19.5 cm.
%i.e. 1 unit = 19.5/1000 cm = 0.195 mm
trf 1 cm %/Times Roman size = 1 cm
ssf 1 cm %/Symbol size = 1 cm
1.0 slw %(i.e. slightly LT 0.1 mm.
%0.5128205 units=10./19.5 units=0.01 cm=0.1 mm
0 sg %Set default grayness to be 0, which is black.
%Define plotsymbols, box,triangle, etc.
/box {newpath 0 0 m -0.5 -0.5 rm 0 1 rl 1 0 rl 0 -1 rl closepath} def
/bf %Filled box
{/g exch def /ys exch def /xs exch def /a exch def /y exch def /x exch def
/cmtx matrix currentmatrix def %Store the CTM in the varible ctmx
gs x y tr a r xs ys sc box cmtx setmatrix g sg fill gr} def
/bo %Open box
{/g exch def /ys exch def /xs exch def /a exch def /y exch def /x exch def
/cmtx matrix currentmatrix def
gs x y tr a r xs ys sc box cmtx setmatrix g sg st gr} def
/plus
{/g exch def /ys exch def /xs exch def /a exch def /y exch def /x exch def
/cmtx matrix currentmatrix def gs x y tr a r xs ys sc newpath
-0.5 0 m 0.5 0 l 0 -0.5 m 0 0.5 l cmtx setmatrix g sg st gr} def
/r1 {0.5 2 sqrt div} def
/cross
{/g exch def /ys exch def /xs exch def /a exch def /y exch def /x exch def
/cmtx matrix currentmatrix def gs x y tr a r xs ys sc newpath r1 neg
r1 neg m r1 r1 l r1 neg r1 m r1 r1 neg l cmtx setmatrix g sg st gr} def
/star
{/g exch def /ys exch def /xs exch def /a exch def /y exch def /x exch def
/cmtx matrix currentmatrix def gs x y tr a r xs ys sc newpath -0.5 0 m
0.5 0 l 0 -0.5 m 0 0.5 l r1 neg r1 neg m r1 r1 l r1 neg r1 m r1 r1 neg l
cmtx setmatrix g sg st gr} def
/ef %Filled ellipse (or circle if xs=ys)
{/g exch def /endangle exch def /startangle exch def /yrad exch def
/xrad exch def /angle exch def /y exch def /x exch def
/cmtx matrix currentmatrix def gs x y tr angle r xrad yrad sc newpath
0 0 0.5 startangle endangle arc cmtx setmatrix g sg fill gr} def
/eo %Open ellipse (or circle if xs=ys)
{/g exch def /endangle exch def /startangle exch def /yrad exch def
/xrad exch def /angle exch def /y exch def /x exch def
/cmtx matrix currentmatrix def gs x y tr angle r xrad yrad sc newpath
0 0 0.5 startangle endangle arc cmtx setmatrix g sg st gr} def
/xt {0.5} def /y1t {xt 3 sqrt div} def /y2t {2 xt mul 3 sqrt div} def
/triangle {newpath xt neg y1t neg m 0 y2t l xt y1t neg l closepath} def
/tf %Filled triangle
{/g exch def /ys exch def /xs exch def /a exch def /y exch def /x exch def
/cmtx matrix currentmatrix def gs x y tr a r xs ys sc triangle
cmtx setmatrix g sg fill gr} def
/to %Open triangle
{/g exch def /ys exch def /xs exch def /a exch def /y exch def /x exch def
/cmtx matrix currentmatrix def gs x y tr a r xs ys sc triangle
cmtx setmatrix g sg st gr} def
/h1 {0.5 3 sqrt div} def /h2 {h1 2 mul} def /h3 {h1 3 sqrt mul} def
/hexagone {newpath h1 h3 m h2 0 l h1 h3 neg l h1 neg h3 neg l h2 neg 0 l
h1 neg h3 l closepath} def
/hf %Filled hexagone
{/g exch def /ys exch def /xs exch def /a exch def /y exch def /x exch def
/cmtx matrix currentmatrix def gs x y tr a r xs ys sc hexagone
cmtx setmatrix g sg fill gr} def
/ho %Open hexagone
{/g exch def /ys exch def /xs exch def /a exch def /y exch def /x exch def
/cmtx matrix currentmatrix def gs x y tr a r xs ys sc hexagone
cmtx setmatrix g sg st gr} def
trf 25.00 ssf
1.50 slw
%%
%% Axis for cs # 1
%%
153.8 197.5 m
940.0 197.5 l
153.8 197.5 m
153.8 209.3 l
219.3 197.5 m
219.3 209.3 l
284.8 197.5 m
284.8 209.3 l
350.3 197.5 m
350.3 209.3 l
415.8 197.5 m
415.8 209.3 l
481.4 197.5 m
481.4 209.3 l
546.9 197.5 m
546.9 209.3 l
612.4 197.5 m
612.4 209.3 l
677.9 197.5 m
677.9 209.3 l
743.4 197.5 m
743.4 209.3 l
809.0 197.5 m
809.0 209.3 l
874.5 197.5 m
874.5 209.3 l
940.0 197.5 m
940.0 209.3 l
153.8 197.5 m
153.8 221.1 l
284.8 197.5 m
284.8 221.1 l
415.8 197.5 m
415.8 221.1 l
546.9 197.5 m
546.9 221.1 l
677.9 197.5 m
677.9 221.1 l
809.0 197.5 m
809.0 221.1 l
940.0 197.5 m
940.0 221.1 l
0 0 m st 0 0 m
trf 43.0 ssf
gs 124.0 146.2 m 0.0 r (0.0) s gr
gs 255.1 146.2 m 0.0 r (0.1) s gr
gs 386.1 146.2 m 0.0 r (0.2) s gr
gs 517.1 146.2 m 0.0 r (0.3) s gr
gs 648.2 146.2 m 0.0 r (0.4) s gr
gs 779.2 146.2 m 0.0 r (0.5) s gr
gs 910.3 146.2 m 0.0 r (0.6) s gr
153.8 197.5 m
153.8 1310.0 l
153.8 197.5 m
165.5 197.5 l
153.8 250.5 m
165.5 250.5 l
153.8 303.5 m
165.5 303.5 l
153.8 356.4 m
165.5 356.4 l
153.8 409.4 m
165.5 409.4 l
153.8 462.4 m
165.5 462.4 l
153.8 515.4 m
165.5 515.4 l
153.8 568.3 m
165.5 568.3 l
153.8 621.3 m
165.5 621.3 l
153.8 674.3 m
165.5 674.3 l
153.8 727.3 m
165.5 727.3 l
153.8 780.2 m
165.5 780.2 l
153.8 833.2 m
165.5 833.2 l
153.8 886.2 m
165.5 886.2 l
153.8 939.2 m
165.5 939.2 l
153.8 992.1 m
165.5 992.1 l
153.8 1045.1 m
165.5 1045.1 l
153.8 1098.1 m
165.5 1098.1 l
153.8 1151.1 m
165.5 1151.1 l
153.8 1204.0 m
165.5 1204.0 l
153.8 1257.0 m
165.5 1257.0 l
153.8 1310.0 m
165.5 1310.0 l
153.8 197.5 m
177.3 197.5 l
153.8 303.5 m
177.3 303.5 l
153.8 409.4 m
177.3 409.4 l
153.8 515.4 m
177.3 515.4 l
153.8 621.3 m
177.3 621.3 l
153.8 727.3 m
177.3 727.3 l
153.8 833.2 m
177.3 833.2 l
153.8 939.2 m
177.3 939.2 l
153.8 1045.1 m
177.3 1045.1 l
153.8 1151.1 m
177.3 1151.1 l
153.8 1257.0 m
177.3 1257.0 l
0 0 m st 0 0 m
gs 90.5 183.6 m 0.0 r (-2) s gr
gs 90.5 289.6 m 0.0 r (-1) s gr
gs 110.3 395.5 m 0.0 r (0) s gr
gs 110.3 501.5 m 0.0 r (1) s gr
gs 110.3 607.4 m 0.0 r (2) s gr
gs 110.3 713.4 m 0.0 r (3) s gr
gs 110.3 819.3 m 0.0 r (4) s gr
gs 110.3 925.3 m 0.0 r (5) s gr
gs 110.3 1031.2 m 0.0 r (6) s gr
gs 110.3 1137.2 m 0.0 r (7) s gr
gs 110.3 1243.1 m 0.0 r (8) s gr
153.8 1310.0 m
940.0 1310.0 l
153.8 1310.0 m
153.8 1298.2 l
219.3 1310.0 m
219.3 1298.2 l
284.8 1310.0 m
284.8 1298.2 l
350.3 1310.0 m
350.3 1298.2 l
415.8 1310.0 m
415.8 1298.2 l
481.4 1310.0 m
481.4 1298.2 l
546.9 1310.0 m
546.9 1298.2 l
612.4 1310.0 m
612.4 1298.2 l
677.9 1310.0 m
677.9 1298.2 l
743.4 1310.0 m
743.4 1298.2 l
809.0 1310.0 m
809.0 1298.2 l
874.5 1310.0 m
874.5 1298.2 l
940.0 1310.0 m
940.0 1298.2 l
153.8 1310.0 m
153.8 1286.4 l
284.8 1310.0 m
284.8 1286.4 l
415.8 1310.0 m
415.8 1286.4 l
546.9 1310.0 m
546.9 1286.4 l
677.9 1310.0 m
677.9 1286.4 l
809.0 1310.0 m
809.0 1286.4 l
940.0 1310.0 m
940.0 1286.4 l
0 0 m st 0 0 m
940.0 197.5 m
940.0 1310.0 l
940.0 197.5 m
928.2 197.5 l
940.0 250.5 m
928.2 250.5 l
940.0 303.5 m
928.2 303.5 l
940.0 356.4 m
928.2 356.4 l
940.0 409.4 m
928.2 409.4 l
940.0 462.4 m
928.2 462.4 l
940.0 515.4 m
928.2 515.4 l
940.0 568.3 m
928.2 568.3 l
940.0 621.3 m
928.2 621.3 l
940.0 674.3 m
928.2 674.3 l
940.0 727.3 m
928.2 727.3 l
940.0 780.2 m
928.2 780.2 l
940.0 833.2 m
928.2 833.2 l
940.0 886.2 m
928.2 886.2 l
940.0 939.2 m
928.2 939.2 l
940.0 992.1 m
928.2 992.1 l
940.0 1045.1 m
928.2 1045.1 l
940.0 1098.1 m
928.2 1098.1 l
940.0 1151.1 m
928.2 1151.1 l
940.0 1204.0 m
928.2 1204.0 l
940.0 1257.0 m
928.2 1257.0 l
940.0 1310.0 m
928.2 1310.0 l
st 928.2 1310.0 m
940.0 197.5 m
916.4 197.5 l
940.0 303.5 m
916.4 303.5 l
940.0 409.4 m
916.4 409.4 l
940.0 515.4 m
916.4 515.4 l
940.0 621.3 m
916.4 621.3 l
940.0 727.3 m
916.4 727.3 l
940.0 833.2 m
916.4 833.2 l
940.0 939.2 m
916.4 939.2 l
940.0 1045.1 m
916.4 1045.1 l
940.0 1151.1 m
916.4 1151.1 l
940.0 1257.0 m
916.4 1257.0 l
0 0 m st 0 0 m
%%
%% Data-set # 1
%%
0 0 m st 0 0 m
0 0 m st 0 0 m
0 0 m st 0 0 m
153.8 197.5 m
0 0 m st 0 0 m
909.9 1236.9 180.0 30.4 30.4 1.00 to
909.9 1236.9 180.0 30.4 30.4 0.00 to
909.9 1236.9 180.0 30.4 30.4 0.00 to
567.8 749.5 180.0 30.4 30.4 1.00 to
567.8 749.5 180.0 30.4 30.4 0.00 to
567.8 749.5 180.0 30.4 30.4 0.00 to
439.4 598.0 180.0 30.4 30.4 1.00 to
439.4 598.0 180.0 30.4 30.4 0.00 to
439.4 598.0 180.0 30.4 30.4 0.00 to
371.3 505.8 180.0 30.4 30.4 1.00 to
371.3 505.8 180.0 30.4 30.4 0.00 to
371.3 505.8 180.0 30.4 30.4 0.00 to
330.7 453.9 180.0 30.4 30.4 1.00 to
330.7 453.9 180.0 30.4 30.4 0.00 to
330.7 453.9 180.0 30.4 30.4 0.00 to
0 0 m st 0 0 m
%%
%% Data-set # 2
%%
0 0 m st 0 0 m
0 0 m st 0 0 m
0 0 m st 0 0 m
153.8 197.5 m
0 0 m st 0 0 m
688.4 905.3 0.0 30.4 30.4 1.00 to
688.4 905.3 0.0 30.4 30.4 0.00 to
688.4 905.3 0.0 30.4 30.4 0.00 to
491.8 642.3 0.0 30.4 30.4 1.00 to
491.8 642.3 0.0 30.4 30.4 0.00 to
491.8 642.3 0.0 30.4 30.4 0.00 to
401.4 535.5 0.0 30.4 30.4 1.00 to
401.4 535.5 0.0 30.4 30.4 0.00 to
401.4 535.5 0.0 30.4 30.4 0.00 to
349.0 494.2 0.0 30.4 30.4 1.00 to
349.0 494.2 0.0 30.4 30.4 0.00 to
349.0 494.2 0.0 30.4 30.4 0.00 to
314.9 446.5 0.0 30.4 30.4 1.00 to
314.9 446.5 0.0 30.4 30.4 0.00 to
314.9 446.5 0.0 30.4 30.4 0.00 to
0 0 m st 0 0 m
%%
%% Data-set # 3
%%
0 0 m st 0 0 m
0 0 m st 0 0 m
0 0 m st 0 0 m
153.8 197.5 m
0 0 m st 0 0 m
909.9 1241.1 45.0 23.1 23.1 1.00 bo
909.9 1241.1 45.0 23.1 23.1 0.00 bo
909.9 1241.1 45.0 23.1 23.1 0.00 bo
567.8 737.9 45.0 23.1 23.1 1.00 bo
567.8 737.9 45.0 23.1 23.1 0.00 bo
567.8 737.9 45.0 23.1 23.1 0.00 bo
439.4 610.7 45.0 23.1 23.1 1.00 bo
439.4 610.7 45.0 23.1 23.1 0.00 bo
439.4 610.7 45.0 23.1 23.1 0.00 bo
371.3 510.1 45.0 23.1 23.1 1.00 bo
371.3 510.1 45.0 23.1 23.1 0.00 bo
371.3 510.1 45.0 23.1 23.1 0.00 bo
330.7 451.8 45.0 23.1 23.1 1.00 bo
330.7 451.8 45.0 23.1 23.1 0.00 bo
330.7 451.8 45.0 23.1 23.1 0.00 bo
0 0 m st 0 0 m
%%
%% Data-set # 4
%%
0 0 m st 0 0 m
0 0 m st 0 0 m
0 0 m st 0 0 m
153.8 197.5 m
0 0 m st 0 0 m
688.4 870.3 0.0 23.1 23.1 1.00 bo
688.4 870.3 0.0 23.1 23.1 0.00 bo
688.4 870.3 0.0 23.1 23.1 0.00 bo
491.8 642.5 0.0 23.1 23.1 1.00 bo
491.8 642.5 0.0 23.1 23.1 0.00 bo
491.8 642.5 0.0 23.1 23.1 0.00 bo
401.4 547.1 0.0 23.1 23.1 1.00 bo
401.4 547.1 0.0 23.1 23.1 0.00 bo
401.4 547.1 0.0 23.1 23.1 0.00 bo
349.0 483.6 0.0 23.1 23.1 1.00 bo
349.0 483.6 0.0 23.1 23.1 0.00 bo
349.0 483.6 0.0 23.1 23.1 0.00 bo
314.9 435.9 0.0 23.1 23.1 1.00 bo
314.9 435.9 0.0 23.1 23.1 0.00 bo
314.9 435.9 0.0 23.1 23.1 0.00 bo
0 0 m st 0 0 m
%%
%% Data-set # 5
%%
0 0 m st 0 0 m
0 0 m st 0 0 m
0 0 m st 0 0 m
153.8 197.5 m
0 0 m st 0 0 m
503.6 547.1 0.0 26.1 26.1 0.00 star
381.8 425.3 0.0 26.1 26.1 0.00 star
0 0 m st 0 0 m
%%
%% Data-set # 6
%%
0 0 m st 0 0 m
153.9 218.7 m
311.1 424.2 l
468.3 629.7 l
625.5 835.3 l
782.7 1040.8 l
939.9 1246.3 l
939.9 1246.3 l
0 0 m st 0 0 m
%%
%% Label for x-axis
%%
gs 472.9 76.2 m 0.0 r
(1/\(pq\)) s
trf 28.67 ssf
0 12.90 rm
(1/2) s
trf 43.01 ssf
0 12.90 neg rm
gr
%%
%% Label for y-axis
%%
gs 52.7 665.6 m 90.0 r
syf 43.01 ssf (D) s trf 43.01 ssf
(/\(n) s
trf 28.67 ssf
0 12.90 neg rm
(e) s
trf 43.01 ssf
0 12.90 rm
(\)) s
trf 28.67 ssf
0 12.90 rm
(1/2) s
trf 43.01 ssf
0 12.90 neg rm
gr
st
showpage
